SiO Maser Survey of the Inner Bar of the Galactic Bulge

We surveyed 291 MSX/2MASS infrared objects in the 7 x 2 deg area of the galactic center in the 43 GHz SiO J=1--0 v=1 and 2 maser lines, obtaining accurate radial velocities of 163 detected objects. The surveyed area is the region where the IRAS catalog is incomplete due to contamination by high source density. The objects in the present MSX/2MASS sample were chosen to have similar infrared characteristics to those of the previous SiO-maser-survey samples based on the color selected IRAS sources. The sampling based on the 2MASS catalog causes a bias to the foreside objects of the bulge due to heavy obscuration by interstellar dust; the detections are considerably leaned on the V_{lsr}<0 side. The l--v diagram reveals two conspicuous features, which were not present or tenuous in the previous studies: one feature indicating a linear velocity increase with longitude with |l|<1.5 deg, which is likely associated with the inner bar, and the other feature having considerably eccentric velocities more than those of the normal x_1-orbit family feature. The extinction-corrected K magnitudes (if used as a distance modulus) tend to show a sequential deposition of these objects along the line of sight toward the Galactic center depending on their radial velocities. The tendency that appeared in the distance measures is consistent with the bulge-bar dynamical model utilizing the periodic orbit families in the bar potential.

==> (inline-0) <==
\begin{longtable}{lrccc@{\hspace{2mm}}rccc@{\hspace{2mm}}rr}
%\caption{SiO detections}\label{tab:table2}
% \multicolumn{11}{c}{Table 1. SiO detections.}\\
\caption{SiO detections.}
\hline
%
%\begin{table*}
%\begin{tabular}%{llllllllllll}
%  \hline\hline
     & \multicolumn{4}{c}{SiO $J=1$--0 $v=1$} & \multicolumn{4}{c}{SiO $J=1$--0 $v=2$} & & \\
Name & $V_{\rm peak}$ & $T_{\rm peak}$ & Flux & RMS & $V_{\rm peak}$ & $T_{\rm peak}$ & Flux & RMS & Obs. date & $V_{\rm ave}$\\
     & {\tiny (km s$^{-1}$)} & {\tiny (K)} & {\tiny (K km s$^{-1}$)} & {\tiny (K)} 
	 & {\tiny (km s$^{-1}$)} & {\tiny (K)} & {\tiny (K km s$^{-1}$)} & {\tiny (K)} & {\tiny (yymmdd.d)} & {\tiny (km s$^{-1}$)} \\
\hline
\endfirsthead
\hline
     & \multicolumn{4}{c}{SiO $J=1$--0 $v=1$} & \multicolumn{4}{c}{SiO $J=1$--0 $v=2$} & & \\
Name & $V_{\rm peak}$ & $T_{\rm peak}$ & Flux & RMS & $V_{\rm peak}$ & $T_{\rm peak}$ & Flux & RMS & Obs. date & $V_{\rm ave}$\\
     & {\tiny (km s$^{-1}$)} & {\tiny (K)} & {\tiny (K km s$^{-1}$)} & {\tiny (K)} 
	 & {\tiny (km s$^{-1}$)} & {\tiny (K)} & {\tiny (K km s$^{-1}$)} & {\tiny (K)} & {\tiny (yymmdd.d)} & {\tiny (km s$^{-1}$)} \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{8}{l}{$\dagger$ the MSX position was observed. } \\
\endlastfoot
J17352480$-$3058174 & $-$121.2 & 0.348 & 1.034 & 0.045 & $-$121.8 & 0.346 & 0.634 & 0.048 & 040225.3 & $-$121.5 \\
J17354457$-$3134332 & 59.8 & 0.461 & 0.832 & 0.047 & 59.8 & 0.392 & 0.862 & 0.061 & 040422.1 & 59.8 \\
J17355075$-$3057569 & $-$270.1 & 0.306 & 0.658 & 0.047 &  ---  &  ---  &  ---  & 0.048 & 040225.3 & $-$270.1 \\
J17355648$-$3140399 & $-$170.0 & 0.789 & 3.326 & 0.047 & $-$168.3 & 0.714 & 2.925 & 0.054 & 040422.1 & $-$169.1 \\
J17355814$-$3101029 & $-$67.6 & 0.178 & 0.598 & 0.041 & $-$63.2 & 0.227 & 0.500 & 0.054 & 040225.3 & $-$65.4 \\
J17355954$-$3136317 & $-$334.2 & 0.314 & 0.436 & 0.045 & $-$334.5 & 0.271 & 0.748 & 0.057 & 040422.1 & $-$334.3 \\
J17361848$-$3038053 & $-$99.3 & 0.492 & 2.130 & 0.045 & $-$98.2 & 0.451 & 1.906 & 0.059 & 040422.1 & $-$98.7 \\
J17364217$-$3059117 & $-$145.8 & 0.296 & 0.644 & 0.046 & $-$146.0 & 0.318 & 0.935 & 0.054 & 040511.0 & $-$145.9 \\
J17371969$-$3004585 & 218.8 & 0.221 & 0.486 & 0.051 & 219.8 & 0.208 & 0.801 & 0.056 & 050530.0 & 219.3 \\
J17373917$-$2959315 & $-$149.5 & 0.347 & 0.825 & 0.049 & $-$149.5 & 0.385 & 0.770 & 0.057 & 040515.0 & $-$149.5 \\
J17374522$-$3035313 & $-$144.8 & 0.232 & 0.757 & 0.046 & $-$144.3 & 0.299 & 0.930 & 0.051 & 040422.1 & $-$144.5 \\
J17374537$-$3033461 & $-$50.1 & 0.139 & 0.467 & 0.047 & $-$48.1 & 0.213 & 0.525 & 0.061 & 040422.1 & $-$49.1 \\
J17380035$-$2955522 & 32.0 & 0.300 & 0.730 & 0.048 & 31.1 & 0.173 & 0.367 & 0.066 & 040515.0 & 31.6 \\
J17380329$-$3116094 & $-$308.3 & 0.230 & 0.597 & 0.042 & $-$308.3 & 0.258 & 0.746 & 0.050 & 040515.1 & $-$308.3 \\
J17380426$-$3143191 & $-$56.8 & 0.570 & 2.719 & 0.052 & $-$58.6 & 0.604 & 2.819 & 0.069 & 040515.1 & $-$57.7 \\
J17381197$-$3046271 & $-$63.1 & 0.235 & 0.521 & 0.048 & $-$63.5 & 0.198 & 0.512 & 0.055 & 040512.1 & $-$63.3 \\
J17381968$-$3106094 & $-$71.2 & 0.124 & 0.410 & 0.039 &  ---  &  ---  &  ---  & 0.051 & 040421.1 & $-$71.2 \\
J17382060$-$3056128 & $-$67.6 & 0.469 & 1.731 & 0.072 & $-$68.0 & 0.639 & 2.185 & 0.090 & 040421.2 & $-$67.8 \\
J17383569$-$2936372 & 0.5 & 0.180 & 0.789 & 0.052 & 4.2 & 0.291 & 1.438 & 0.065 & 040422.2 & 2.3 \\
J17384240$-$3153322 & $-$191.5 & 0.388 & 1.161 & 0.055 & $-$192.6 & 0.356 & 0.594 & 0.063 & 040515.1 & $-$192.1 \\
J17384424$-$2926077 & 96.7 & 0.210 & 0.399 & 0.047 & 96.0 & 0.181 & 0.394 & 0.056 & 040421.2 & 96.3 \\
J17384471$-$3027057 & 41.8 & 0.214 & 0.429 & 0.046 & 40.7 & 0.262 & 0.871 & 0.066 & 050530.0 & 41.3 \\
J17385285$-$3058250 & $-$29.8 & 0.250 & 0.610 & 0.050 & $-$30.1 & 0.188 & 0.342 & 0.059 & 040519.1 & $-$30.0 \\
J17385873$-$3023559 & $-$240.4 & 0.434 & 1.235 & 0.052 & $-$239.9 & 0.176 & 0.783 & 0.057 & 040419.1 & $-$240.2 \\
J17390867$-$3017183 & 5.8 & 0.123 & 0.110 & 0.043 & 1.7 & 0.206 & 0.497 & 0.058 & 040512.1 & 3.7 \\
J17391209$-$2923518 & $-$126.1 & 0.200 & 1.004 & 0.044 & $-$121.7 & 0.264 & 0.575 & 0.054 & 040421.2 & $-$123.9 \\
J17391903$-$3011097 & $-$145.2 & 0.297 & 0.464 & 0.044 & $-$148.7 & 0.176 & 0.426 & 0.053 & 040512.1 & $-$147.0 \\
J17392257$-$3104456 & $-$193.9 & 0.255 & 0.873 & 0.042 & $-$194.4 & 0.372 & 1.110 & 0.045 & 040421.1 & $-$194.2 \\
J17394321$-$2951276 & $-$205.0 & 0.205 & 0.510 & 0.054 & $-$203.9 & 0.166 & 0.223 & 0.063 & 050527.0 & $-$204.4 \\
J17394506$-$3055582 & 50.1 & 0.309 & 0.974 & 0.072 & 49.9 & 0.533 & 0.510 & 0.092 & 040421.2 & 50.0 \\
J17394697$-$3024485 & $-$190.5 & 0.392 & 0.798 & 0.052 & $-$190.9 & 0.285 & 0.538 & 0.056 & 040419.1 & $-$190.7 \\
J17395669$-$2920481 & ---  &  ---  &  ---  & 0.046 & 82.5 & 0.271 & 0.743 & 0.060 & 040421.2 & 82.5 \\
J17400034$-$3114314 & 75.9 & 0.229 & 0.957 & 0.042 & 78.7 & 0.214 & 0.541 & 0.060 & 040515.1 & 77.3 \\
J17400912$-$2959191 & 114.4 & 0.494 & 0.806 & 0.061 & 114.0 & 0.409 & 0.747 & 0.058 & 050215.3 & 114.2 \\
J17401355$-$2956426 & $-$158.7 & 0.260 & 1.764 & 0.052 & $-$160.6 & 0.329 & 1.653 & 0.062 & 050527.0 & $-$159.6 \\
J17401688$-$3032596 & $-$218.9 & 0.162 & 0.205 & 0.043 & $-$221.0 & 0.262 & 0.382 & 0.049 & 050213.3 & $-$219.9 \\
J17402241$-$3027273 & $-$318.5 & 0.291 & 0.972 & 0.041 & $-$318.8 & 0.423 & 1.180 & 0.049 & 050213.3 & $-$318.7 \\
J17403247$-$2846360 & $-$87.8 & 0.669 & 1.974 & 0.086 & $-$88.2 & 0.497 & 1.260 & 0.114 & 050530.1 & $-$88.0 \\
J17403670$-$2933111 & $-$186.1 & 0.610 & 1.763 & 0.056 & $-$186.5 & 0.496 & 1.472 & 0.061 & 040422.2 & $-$186.3 \\
J17403750$-$2904098 & 78.7 & 0.387 & 1.077 & 0.074 & 79.6 & 0.366 & 1.149 & 0.098 & 050530.1 & 79.2 \\
J17404146$-$3132304 & $-$166.5 & 0.181 & 0.950 & 0.044 & $-$166.6 & 0.239 & 0.331 & 0.049 & 050212.3 & $-$166.5 \\
J17404825$-$3050360 & $-$84.8 & 0.356 & 1.245 & 0.051 & $-$84.2 & 0.346 & 1.098 & 0.063 & 040519.1 & $-$84.5 \\
J17404953$-$3055183 & $-$87.5 & 0.344 & 0.966 & 0.065 & $-$84.0 & 0.296 & 0.707 & 0.086 & 050530.1 & $-$85.8 \\
J17405431$-$3144125 & $-$43.4 & 0.660 & 1.888 & 0.050 & $-$41.0 & 0.457 & 1.693 & 0.061 & 050524.1 & $-$42.2 \\
J17410791$-$3159544 & 174.8 & 0.410 & 1.137 & 0.051 & 174.2 & 0.403 & 1.192 & 0.048 & 050212.3 & 174.5 \\
J17411056$-$3008096 & $-$128.1 & 0.571 & 2.567 & 0.050 & $-$126.1 & 0.551 & 2.682 & 0.056 & 040419.2 & $-$127.1 \\
J17411421$-$2851112 & $-$5.5 & 0.202 & 0.699 & 0.037 & $-$5.3 & 0.249 & 0.522 & 0.046 & 040418.1 & $-$5.4 \\
J17411489$-$3000159 & 68.4 & 0.344 & 0.613 & 0.054 & 68.0 & 0.309 & 1.181 & 0.067 & 050215.3 & 68.2 \\
J17411834$-$3002290 & 16.0 & 0.273 & 0.642 & 0.055 & 15.5 & 0.242 & 0.466 & 0.068 & 050215.3 & 15.8 \\
J17413541$-$2854274 & 126.0 & 0.140 & 0.266 & 0.041 & 130.9 & 0.195 & 0.187 & 0.042 & 040418.1 & 128.4 \\
J17413828$-$3145337 & 22.0 & 0.326 & 1.795 & 0.041 & 20.1 & 0.300 & 1.030 & 0.058 & 050212.3 & 21.1 \\
J17414205$-$3132063 & 59.8 & 0.200 & 0.719 & 0.043 & 58.6 & 0.273 & 0.797 & 0.050 & 050212.3 & 59.2 \\
J17414293$-$3158231 & $-$144.6 & 0.288 & 0.892 & 0.047 & $-$146.3 & 0.321 & 0.337 & 0.054 & 040511.1 & $-$145.4 \\
J17420881$-$2955044 & $-$97.2 & 0.251 & 1.169 & 0.055 & $-$92.9 & 0.303 & 1.487 & 0.075 & 050530.0 & $-$95.0 \\
J17421172$-$3057189 & $-$6.4 & 0.163 & 0.965 & 0.044 & $-$7.3 & 0.248 & 1.219 & 0.057 & 050310.3 & $-$6.9 \\
J17421783$-$2936334 & $-$159.5 & 0.925 & 1.953 & 0.053 & $-$159.7 & 0.684 & 1.819 & 0.064 & 050213.3 & $-$159.6 \\
J17421887$-$3015288 & $-$22.9 & 0.451 & 2.120 & 0.055 & $-$25.6 & 0.458 & 0.864 & 0.068 & 040226.3 & $-$24.2 \\
J17422438$-$3135073 & $-$107.3 & 0.279 & 0.681 & 0.053 & $-$106.9 & 0.316 & 1.233 & 0.064 & 050524.1 & $-$107.1 \\
J17424091$-$3015134 & $-$82.4 & 0.232 & 0.528 & 0.055 & $-$83.0 & 0.229 & 0.697 & 0.068 & 040226.3 & $-$82.7 \\
J17424480$-$2932464 &  ---  &  ---  &  ---  & 0.042 & $-$35.3 & 0.202 & 0.363 & 0.049 & 050215.3 & $-$35.3 \\
J17425115$-$2951513$\dagger$ &    1.3 & 2.380 & 10.032 & 0.071 &  $-$14.6 & 0.420 & 0.894 & 0.095 & 030513.0 &  $-$13.3 \\
J17425616$-$2931498 & $-$135.6 & 0.316 & 2.000 & 0.045 & $-$140.9 & 0.218 & 0.920 & 0.048 & 050215.3 & $-$138.3 \\
J17425698$-$2910005 & $-$20.2 & 0.204 & 0.502 & 0.046 &  ---  &  ---  &  ---  & 0.058 & 040519.1 & $-$20.2 \\
J17425995$-$2957026 & $-$115.8 & 0.321 & 0.659 & 0.052 & $-$116.1 & 0.566 & 1.079 & 0.058 & 050528.1 & $-$115.9 \\
J17430330$-$2938016 & $-$52.0 & 0.312 & 0.881 & 0.052 & $-$52.3 & 0.514 & 1.335 & 0.067 & 050213.3 & $-$52.1 \\
J17430552$-$3018014 & $-$16.3 & 0.222 & 0.805 & 0.055 & $-$18.6 & 0.463 & 2.267 & 0.070 & 040226.3 & $-$17.4 \\
J17430981$-$2924033 & $-$56.7 & 0.351 & 1.497 & 0.059 & $-$53.7 & 0.345 & 0.755 & 0.074 & 040418.1 & $-$55.2 \\
J17431231$-$2928496 & 77.7 & 0.342 & 1.055 & 0.059 & 73.3 & 0.351 & 1.445 & 0.073 & 040418.1 & 75.5 \\
J17432963$-$2804137 & 303.7 & 0.326 & 0.818 & 0.056 & 303.3 & 0.220 & 0.870 & 0.059 & 050212.4 & 303.5 \\
J17433271$-$2915393 & $-$94.3 & 0.256 & 0.979 & 0.049 & $-$94.2 & 0.488 & 1.324 & 0.060 & 040519.1 & $-$94.2 \\
J17433894$-$2814165 & 121.7 & 0.405 & 0.621 & 0.078 & 118.4 & 0.481 & 1.313 & 0.078 & 040421.1 & 120.1 \\
J17435079$-$2845203 & $-$146.9 & 0.520 & 1.510 & 0.049 & $-$146.8 & 0.552 & 1.407 & 0.055 & 050215.4 & $-$146.8 \\
J17435211$-$3057289 & $-$38.6 & 0.272 & 0.901 & 0.044 & $-$38.4 & 0.290 & 1.028 & 0.057 & 050310.3 & $-$38.5 \\
J17435366$-$2755443 & $-$142.1 & 0.174 & 0.425 & 0.046 & $-$142.9 & 0.209 & 0.689 & 0.053 & 050215.2 & $-$142.5 \\
J17435898$-$2743109 & $-$41.5 & 0.205 & 1.231 & 0.044 & $-$38.7 & 0.159 & 0.299 & 0.055 & 050214.3 & $-$40.1 \\
J17440282$-$2740425 & 125.9 & 0.303 & 1.153 & 0.050 & 126.4 & 0.259 & 0.386 & 0.050 & 050214.3 & 126.1 \\
J17440469$-$2919538 & $-$48.5 & 0.471 & 1.422 & 0.058 & $-$48.4 & 0.527 & 1.339 & 0.075 & 040418.1 & $-$48.4 \\
J17440744$-$2927376$\dagger$ & $-$200.0 & 0.169 &  1.429 & 0.045 & $-$208.8 & 0.152 & 0.408 & 0.053 & 030519.1 & $-$204.4 \\
J17441431$-$2821234 & $-$181.2 & 0.267 & 1.281 & 0.056 & $-$181.6 & 0.365 & 0.799 & 0.069 & 050212.4 & $-$181.4 \\
J17441640$-$3039103 & $-$172.8 & 0.215 & 0.580 & 0.045 & $-$172.9 & 0.213 & 0.317 & 0.058 & 050310.2 & $-$172.8 \\
J17441922$-$2844217 & 16.1 & 0.933 & 2.607 & 0.052 & 16.3 & 0.779 & 2.217 & 0.070 & 040422.1 & 16.2 \\
J17443085$-$2950132 & $-$123.1 & 0.247 & 0.486 & 0.064 &  ---  &  ---  &  ---  & 0.085 & 050527.0 & $-$123.1 \\
J17443262$-$2856120 & $-$65.9 & 0.327 & 2.483 & 0.039 & $-$71.4 & 0.326 & 2.786 & 0.050 & 050211.3 & $-$68.7 \\
J17443496$-$2904356$\dagger$ &   $-$5.3 & 0.623 &  0.962 & 0.080 &   $-$5.7 & 0.880 & 2.454 & 0.116 & 030513.1 &   $-$5.5 \\
J17443502$-$3034437 & $-$96.2 & 0.389 & 1.981 & 0.042 & $-$96.3 & 0.334 & 1.363 & 0.059 & 050310.2 & $-$96.3 \\
J17444943$-$2757017 & $-$148.8 & 0.285 & 0.499 & 0.045 & $-$149.2 & 0.344 & 0.741 & 0.052 & 050215.2 & $-$149.0 \\
J17445129$-$2924548$\dagger$ &  $-$60.0 & 1.033 &  8.392 & 0.122 &  $-$61.4 & 0.835 & 2.300 & 0.153 & 030519.0 &  $-$60.7 \\
J17445365$-$2812464 & $-$79.2 & 1.611 & 3.636 & 0.069 & $-$79.1 & 1.288 & 2.806 & 0.089 & 040421.1 & $-$79.2 \\
J17445521$-$2819209 & $-$138.3 & 0.247 & 0.512 & 0.060 & $-$139.9 & 0.432 & 1.169 & 0.071 & 040511.0 & $-$139.1 \\
J17445788$-$2957209 & $-$198.3 & 0.445 & 2.297 & 0.057 & $-$197.8 & 0.594 & 2.817 & 0.062 & 050213.3 & $-$198.0 \\
J17445891$-$3021064 & $-$38.8 & 0.218 & 0.868 & 0.042 & $-$41.2 & 0.282 & 1.437 & 0.052 & 040423.1 & $-$40.0 \\
J17451393$-$2915279 & $-$102.3 & 0.125 & 0.405 & 0.031 & $-$101.1 & 0.200 & 0.811 & 0.038 & 050211.3 & $-$101.7 \\
J17453430$-$2747330 & $-$49.6 & 0.361 & 1.345 & 0.045 & $-$50.8 & 0.533 & 1.878 & 0.055 & 050215.2 & $-$50.2 \\
J17453506$-$2822467 & $-$54.3 & 0.751 & 3.181 & 0.063 & $-$54.2 & 0.661 & 2.542 & 0.082 & 040511.0 & $-$54.2 \\
J17454037$-$2801085 & $-$128.5 & 0.291 & 0.456 & 0.057 & $-$135.8 & 0.161 & 0.397 & 0.062 & 050525.1 & $-$132.1 \\
J17454130$-$2746484 & $-$24.4 & 0.202 & 0.911 & 0.046 &  ---  &  ---  &  ---  & 0.060 & 040512.0 & $-$24.4 \\
J17454184$-$2657317 & $-$3.3 & 0.157 & $-$0.036 & 0.041 & $-$4.1 & 0.235 & 0.636 & 0.050 & 040518.0 & $-$3.7 \\
J17454390$-$2825200 & 83.0 & 0.326 & 0.980 & 0.065 & 84.1 & 0.343 & 0.857 & 0.083 & 050526.1 & 83.6 \\
J17454949$-$2933293 & 57.5 & 0.152 & 0.431 & 0.031 & 55.6 & 0.179 & 0.384 & 0.045 & 050211.3 & 56.6 \\
J17455608$-$2839274 & 105.5 & 0.162 & 0.582 & 0.057 & 105.3 & 0.544 & 1.583 & 0.070 & 040422.1 & 105.4 \\
J17455842$-$2925319 & $-$101.6 & 0.697 & 3.712 & 0.046 & $-$101.7 & 0.506 & 3.222 & 0.060 & 040518.1 & $-$101.7 \\
J17460233$-$2803339 & $-$5.0 & 0.513 & 2.878 & 0.059 & $-$0.5 & 0.706 & 3.154 & 0.078 & 050525.1 & $-$2.8 \\
J17462676$-$2800037 & 31.0 & 0.234 & 0.980 & 0.051 & 35.1 & 0.309 & 1.222 & 0.063 & 050525.1 & 33.1 \\
J17465135$-$2917251 & $-$55.6 & 0.361 & 0.979 & 0.051 & $-$56.4 & 0.343 & 0.806 & 0.063 & 050528.0 & $-$56.0 \\
J17465644$-$2726132 & $-$67.7 & 0.173 & 0.374 & 0.038 & $-$67.3 & 0.177 & 0.332 & 0.051 & 050213.4 & $-$67.5 \\
J17465905$-$2817037 & 98.4 & 0.257 & 0.916 & 0.061 & 98.4 & 0.388 & 1.275 & 0.077 & 050525.1 & 98.4 \\
J17465960$-$2706131 & $-$122.7 & 0.719 & 1.503 & 0.041 & $-$122.4 & 0.460 & 0.773 & 0.057 & 040423.1 & $-$122.5 \\
J17470149$-$2755168 & 141.3 & 0.193 & 0.610 & 0.050 & 141.5 & 0.255 & 0.753 & 0.049 & 050524.0 & 141.4 \\
J17471226$-$2652362 & 23.4 & 0.114 & 0.416 & 0.040 & 21.4 & 0.152 & 0.105 & 0.051 & 040518.0 & 22.4 \\
J17471986$-$2837345 & $-$177.6 & 0.121 & 0.381 & 0.036 & $-$167.9 & 0.155 & 0.475 & 0.041 & 040418.2 & $-$172.7 \\
J17473221$-$2807030 & $-$214.6 & 0.335 & 0.812 & 0.065 & $-$214.7 & 0.321 & 1.039 & 0.077 & 050527.1 & $-$214.7 \\
J17473739$-$2743116 & $-$37.1 & 0.237 & 0.754 & 0.038 & $-$36.2 & 0.646 & 1.728 & 0.051 & 050213.4 & $-$36.7 \\
J17473906$-$2818282 & $-$276.3 & 0.347 & 0.456 & 0.068 & $-$276.8 & 0.285 & 0.835 & 0.082 & 050527.1 & $-$276.5 \\
J17481087$-$2920527 & 9.4 & 0.255 & 0.839 & 0.047 & 7.8 & 0.274 & 1.010 & 0.064 & 050528.0 & 8.6 \\
J17481382$-$2725523 & $-$29.6 & 0.152 & 0.406 & 0.050 & $-$29.4 & 0.558 & 1.335 & 0.068 & 050310.3 & $-$29.5 \\
J17481674$-$2836124 & $-$31.1 & 0.116 & 0.285 & 0.036 & $-$30.4 & 0.172 & 0.172 & 0.046 & 040418.2 & $-$30.8 \\
J17482755$-$2829176 & $-$145.2 & 0.238 & 0.918 & 0.055 & $-$145.0 & 0.383 & 1.117 & 0.059 & 040511.1 & $-$145.1 \\
J17482827$-$2810434 & $-$186.5 & 0.309 & 1.058 & 0.051 & $-$185.8 & 0.192 & 0.796 & 0.054 & 050524.0 & $-$186.1 \\
J17483260$-$2630193 &  ---  & ---  &  ---  & 0.049 & $-$173.7 & 0.277 & 0.291 & 0.063 & 050310.2 & $-$173.7 \\
J17483491$-$2705072 & $-$214.4 & 0.128 & 0.426 & 0.042 & $-$213.3 & 0.194 & 0.569 & 0.051 & 040423.1 & $-$213.8 \\
J17483707$-$2622249 & $-$108.7 & 0.187 & 0.618 & 0.048 & $-$108.3 & 0.208 & 0.429 & 0.062 & 050310.2 & $-$108.5 \\
J17484102$-$2749458 & $-$136.6 & 0.255 & 0.979 & 0.052 & $-$141.5 & 0.508 & 1.823 & 0.053 & 050524.0 & $-$139.0 \\
J17484246$-$2737518 & 135.8 & 0.304 & 0.408 & 0.062 & 135.1 & 0.189 & 0.830 & 0.059 & 050310.3 & 135.4 \\
J17484466$-$2714523 & $-$125.7 & 0.306 & 0.934 & 0.056 &  ---  &  ---  &  ---  & 0.067 & 050311.3 & $-$125.7 \\
J17484743$-$2629591 & 39.9 & 0.200 & 0.813 & 0.045 & 40.9 & 0.191 & 0.577 & 0.061 & 050310.2 & 40.4 \\
J17485495$-$2635343 & 95.8 & 0.263 & 0.498 & 0.039 & 95.5 & 0.324 & 0.847 & 0.051 & 040225.2 & 95.7 \\
J17485855$-$2858392 & 72.4 & 0.236 & 0.764 & 0.045 & 72.0 & 0.261 & 0.729 & 0.054 & 040423.2 & 72.2 \\
J17490836$-$2733293 & $-$114.5 & 0.198 & 0.522 & 0.057 & $-$115.0 & 0.288 & 0.282 & 0.070 & 050310.3 & $-$114.8 \\
J17493449$-$2633320 & $-$46.3 & 0.130 & 0.214 & 0.037 & $-$45.2 & 0.202 & 0.251 & 0.050 & 040225.2 & $-$45.8 \\
J17494622$-$2857454 & 187.5 & 0.231 & 0.665 & 0.047 & 188.5 & 0.176 & 0.928 & 0.044 & 040423.2 & 188.0 \\
J17494935$-$2906177 & 57.1 & 0.131 & 0.374 & 0.045 & 57.4 & 0.194 & 0.454 & 0.055 & 040423.2 & 57.2 \\
J17495130$-$2700444 & $-$163.5 & 0.204 & 0.459 & 0.057 & $-$163.9 & 0.200 & 0.709 & 0.066 & 050528.1 & $-$163.7 \\
J17501702$-$2845426 & 25.6 & 0.890 & 2.902 & 0.055 & 25.7 & 0.879 & 2.819 & 0.072 & 040511.1 & 25.7 \\
J17502615$-$2647048 & $-$92.3 & 0.467 & 2.503 & 0.061 & $-$92.3 & 0.449 & 2.035 & 0.081 & 040515.0 & $-$92.3 \\
J17502764$-$2818388 & $-$108.9 & 0.386 & 1.155 & 0.061 &  ---  &  ---  &  ---  & 0.048 & 040226.3 & $-$108.9 \\
J17502871$-$2843472 & 277.0 & 0.244 & 0.733 & 0.048 & 275.7 & 0.220 & 0.574 & 0.048 & 040419.1 & 276.3 \\
J17502910$-$2550299 & $-$60.6 & 0.378 & 1.535 & 0.040 & $-$60.2 & 0.538 & 1.770 & 0.050 & 050212.3 & $-$60.4 \\
J17503133$-$2803362 & 129.9 & 0.446 & 1.117 & 0.086 & 129.3 & 0.390 & 0.922 & 0.089 & 040515.1 & 129.6 \\
J17503382$-$2622283 & $-$52.0 & 0.282 & 0.907 & 0.051 &  ---  &  ---  &  ---  & 0.069 & 050310.3 & $-$52.0 \\
J17504394$-$2840427 & 96.5 & 0.294 & 1.044 & 0.045 & 95.6 & 0.191 & 0.573 & 0.055 & 040419.1 & 96.1 \\
J17505365$-$2556283 & $-$36.2 & 0.184 & 0.681 & 0.040 &  ---  &  ---  &  ---  & 0.057 & 050212.3 & $-$36.2 \\
J17505401$-$2709177 & 8.0 & 0.557 & 1.985 & 0.052 & 7.7 & 0.608 & 2.229 & 0.067 & 050213.2 & 7.9 \\
J17505784$-$2625025 & $-$105.6 & 0.228 & 0.810 & 0.053 & $-$107.3 & 0.326 & 1.347 & 0.069 & 050310.3 & $-$106.4 \\
J17510037$-$2640020 & $-$58.1 & 0.269 & 0.683 & 0.060 & $-$57.6 & 0.528 & 1.364 & 0.079 & 040515.0 & $-$57.8 \\
J17510408$-$2718506 & 21.6 & 0.169 & 0.973 & 0.051 &  ---  &  ---  &  ---  & 0.067 & 040226.4 & 21.6 \\
J17514250$-$2709204 & 48.0 & 0.435 & 1.291 & 0.053 & 47.3 & 0.475 & 1.617 & 0.068 & 050213.2 & 47.6 \\
J17514587$-$2635481 & $-$56.3 & 0.585 & 2.137 & 0.104 & $-$56.2 & 0.834 & 2.459 & 0.138 & 050526.0 & $-$56.3 \\
J17520753$-$2628180 & 15.9 & 0.453 & 2.396 & 0.109 & 16.1 & 0.525 & 0.957 & 0.137 & 050526.0 & 16.0 \\
J17520868$-$2711412 &  ---  &  ---  &  ---  & 0.053 & $-$81.5 & 0.375 & 0.850 & 0.070 & 050213.2 & $-$81.5 \\
J17522130$-$2720043 & 273.2 & 0.361 & 0.832 & 0.059 & 273.9 & 0.258 & 0.617 & 0.056 & 040226.4 & 273.6 \\
J17524903$-$2607386 & $-$164.4 & 0.616 & 1.763 & 0.075 & $-$164.4 & 0.370 & 1.579 & 0.082 & 050529.0 & $-$164.4 \\
J17524964$-$2609345 & $-$9.7 & 0.191 & 0.407 & 0.054 & $-$10.0 & 0.381 & 1.130 & 0.066 & 040420.2 & $-$9.8 \\
J17530105$-$2548560 & $-$21.5 & 0.299 & 1.491 & 0.038 & $-$15.7 & 0.248 & 0.708 & 0.049 & 040519.0 & $-$18.6 \\
J17530881$-$2622009 & 195.1 & 0.240 & 0.468 & 0.062 & 200.0 & 0.166 & 0.240 & 0.058 & 050525.0 & 197.5 \\
J17532549$-$2745220 & $-$30.5 & 0.280 & 1.334 & 0.056 & $-$30.4 & 0.316 & 0.504 & 0.068 & 050525.0 & $-$30.5 \\
J17532550$-$2753263 & $-$160.8 & 0.328 & 1.328 & 0.058 & $-$161.8 & 0.306 & 1.219 & 0.063 & 050525.0 & $-$161.3 \\
J17532991$-$2712445 & 37.3 & 0.432 & 1.687 & 0.048 & 35.3 & 0.343 & 1.243 & 0.060 & 050524.1 & 36.3 \\
J17540055$-$2608599 & 15.4 & 0.844 & 3.959 & 0.054 & 14.7 & 0.889 & 3.282 & 0.067 & 040420.2 & 15.0 \\
J17540931$-$2556335 & 41.6 & 0.176 & 0.340 & 0.040 &  ---  &  ---  &  ---  & 0.049 & 040519.0 & 41.6 \\
J17542181$-$2643520 & $-$118.7 & 0.254 & 0.269 & 0.064 & $-$118.8 & 0.325 & 0.713 & 0.073 & 040514.1 & $-$118.8 \\
J17545214$-$2731335 & 17.3 & 0.599 & 1.654 & 0.064 & 17.5 & 0.882 & 2.642 & 0.076 & 050212.4 & 17.4 \\
J17545809$-$2727388 & 264.0 & 0.279 & 0.946 & 0.067 & 264.9 & 0.240 & 0.774 & 0.072 & 050212.4 & 264.5 \\
J17550010$-$2706132 & 97.3 & 0.292 & 0.614 & 0.042 & 96.3 & 0.202 & 0.595 & 0.054 & 040226.2 & 96.8 \\
%\hline
\end{longtable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{longtable}{lrrc}
  \caption{Negative results.} %\label{tab:table7}
%  \multicolumn{4}{c}{Table 2. Negative results}\\
\hline  
object name & RMS($v=1$) & RMS($v=2$) & Obsdate \\
          & (K)     &  (K)     & (yymmdd.d) \\
\hline
\endfirsthead
\hline
object name & RMS($v=1$) & RMS($v=2$) & Obsdate \\
          & (K)     &  (K)     & (yymmdd.d) \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{4}{l}{$\dagger$ : the MSX position was observed.}
\endlastfoot
J17352674$-$3109109  &  0.060 & 0.049 &  40511.0 \\
J17360128$-$3114433  &  0.061 & 0.050 &  40511.0 \\
J17372673$-$3132504  &  0.078 & 0.059 &  50527.1 \\
J17375350$-$3135225  &  0.079 & 0.060 &  50527.1 \\
J17381178$-$3146270  &  0.052 & 0.040 &  40421.1 \\
J17381803$-$3053066  &  0.086 & 0.073 &  40421.2 \\
J17382915$-$3106140  &  0.047 & 0.040 &  40421.1 \\
J17383271$-$2946546  &  0.068 & 0.052 &  40515.0 \\
J17383832$-$3120314  &  0.056 & 0.042 &  40515.1 \\
J17383952$-$3139080  &  0.067 & 0.052 &  40515.1 \\
J17385078$-$3014244  &  0.057 & 0.042 &  40512.1 \\
J17390880$-$3024002  &  0.061 & 0.053 &  40419.1 \\
J17391345$-$3040313  &  0.055 & 0.045 &  40512.1 \\
J17392896$-$3146120  &  0.051 & 0.040 &  40421.1 \\
J17393560$-$3153445  &  0.054 & 0.042 &  50212.3 \\
J17394079$-$3145010  &  0.053 & 0.042 &  40421.1 \\
J17394740$-$3202224  &  0.081 & 0.064 &  50527.1 \\
J17394900$-$3043319  &  0.056 & 0.046 &  40512.1 \\
J17395296$-$3004356  &  0.071 & 0.052 &  50527.0 \\
J17395605$-$3101564  &  0.061 & 0.050 &  40519.1 \\
J17401510$-$2936078  &  0.070 & 0.052 &  40422.2 \\
J17403627$-$2949138  &  0.069 & 0.054 &  50530.0 \\
J17405280$-$3009137  &  0.064 & 0.051 &  40419.2 \\
J17405979$-$3142200  &  0.062 & 0.048 &  50524.1 \\
J17410935$-$3035366  &  0.051 & 0.040 &  50213.3 \\
J17410963$-$3125595  &  0.051 & 0.040 &  50212.3 \\
J17413156$-$2958345  &  0.072 & 0.055 &  50530.0 \\
J17413685$-$2929309  &  0.049 & 0.040 &  50215.3 \\
J17414160$-$3152426  &  0.060 & 0.047 &  40511.1 \\
J17420381$-$2920176  &  0.083 & 0.060 &  50529.0 \\
J17421227$-$2839300  &  0.056 & 0.045 &  50215.4 \\
J17422046$-$2853213  &  0.046 & 0.038 &  40418.1 \\
J17422144$-$3005322  &  0.051 & 0.067 &  40419.2 \\
J17423614$-$3139575  &  0.063 & 0.052 &  40511.1 \\
J17425454$-$2900470  &  0.087 & 0.064 &  50529.0 \\
J17431105$-$3033423  &  0.054 & 0.044 &  50310.2 \\
J17432130$-$2831302  &  0.061 & 0.048 &  50215.4 \\
J17432504$-$3042281  &  0.067 & 0.048 &  50310.3 \\
J17432861$-$2904313  &  0.089 & 0.066 &  50529.0 \\
J17432964$-$2954185  &  0.064 & 0.049 &  50528.1 \\
J17432988$-$2950074$\dagger$  & 0.128 & 0.090 & 030513.0 \\
J17434496$-$2941008  &  0.072 & 0.053 &  50213.3 \\
J17435242$-$3004275  &  0.073 & 0.057 &  50527.0 \\
J17435946$-$2930316  &  0.068 & 0.053 &  50528.1 \\
J17441303$-$2904042  &  0.116 & 0.060 &  50212.4 \\
J17441342$-$2915408  &  0.063 & 0.048 &  40519.1 \\
J17443710$-$2948024  &  0.065 & 0.049 &  50528.1 \\
J17444213$-$2938546  &  0.072 & 0.059 &  50528.1 \\
J17444425$-$2954215  &  0.067 & 0.051 &  50213.3 \\
J17444503$-$2804089$\dagger$  & 0.102 & 0.086 & 040423.2 \\
J17444599$-$2745088  &  0.056 & 0.044 &  50214.3 \\
J17444741$-$2948559  &  0.077 & 0.056 &  50528.1 \\
J17444895$-$2815536  &  0.092 & 0.071 &  40421.1 \\
J17445571$-$2828070  &  0.077 & 0.062 &  50526.1 \\
J17451006$-$2953312  &  0.069 & 0.052 &  50213.3 \\
J17451245$-$2840443  &  0.070 & 0.053 &  40422.1 \\
J17451381$-$2941498  &  0.056 & 0.044 &  40518.1 \\
J17451446$-$2814263  &  0.084 & 0.064 &  50526.1 \\
J17451797$-$3000465  &  0.068 & 0.042 &  50211.3 \\
J17452990$-$2739169  &  0.060 & 0.043 &  40512.0 \\
J17453565$-$2807529  &  0.076 & 0.062 &  40511.0 \\
J17454046$-$3025417  &  0.051 & 0.043 &  40423.1 \\
J17454069$-$2914544  &  0.039 & 0.031 &  50211.3 \\
J17454656$-$2832395  &  0.050 & 0.038 &  50211.3 \\
J17454858$-$3043120  &  0.091 & 0.072 &  50530.1 \\
J17455610$-$3005401  &  0.080 & 0.055 &  50527.0 \\
J17455681$-$2728545  &  0.049 & 0.039 &  50213.4 \\
J17461216$-$2755301  &  0.075 & 0.063 &  50525.1 \\
J17461759$-$3015515  &  0.052 & 0.041 &  40423.1 \\
J17461787$-$2936474  &  0.057 & 0.043 &  40518.1 \\
J17462847$-$2927428  &  0.060 & 0.048 &  40518.1 \\
J17463336$-$2707577  &  0.051 & 0.043 &  40423.1 \\
J17464524$-$2815476$\dagger$  & 0.115 & 0.090 & 030513.2 \\
J17464775$-$2738140  &  0.061 & 0.042 &  40512.0 \\
J17470666$-$2756557  &  0.066 & 0.053 &  50525.1 \\
J17472353$-$2902281  &  0.064 & 0.049 &  50528.0 \\
J17472879$-$2943392  &  0.055 & 0.043 &  40518.1 \\
J17473979$-$2610112  &  0.066 & 0.048 &  50528.0 \\
J17474166$-$2656290  &  0.052 & 0.040 &  40518.0 \\
J17474486$-$2826365$\dagger$  & 0.107 & 0.078 & 030513.2 \\
J17474527$-$2833347  &  0.046 & 0.037 &  40418.2 \\
J17474763$-$2659030  &  0.064 & 0.051 &  50311.3 \\
J17475612$-$2943026  &  0.051 & 0.043 &  40518.1 \\
J17482601$-$2617516  &  0.065 & 0.048 &  50528.0 \\
J17483072$-$2639334  &  0.081 & 0.060 &  50529.0 \\
J17483328$-$2825103  &  0.070 & 0.055 &  40511.1 \\
J17484203$-$2837009  &  0.086 & 0.066 &  50527.1 \\
J17491881$-$2551060  &  0.050 & 0.040 &  50212.3 \\
J17492553$-$2710436  &  0.067 & 0.055 &  50311.3 \\
J17492585$-$2800451  &  0.101 & 0.076 &  40515.1 \\
J17494425$-$2813284  &  0.067 & 0.053 &  50527.0 \\
J17500176$-$2635369  &  0.049 & 0.039 &  40225.2 \\
J17501466$-$2628017  &  0.138 & 0.109 &  50526.0 \\
J17501759$-$2750147  &  0.072 & 0.052 &  50530.1 \\
J17501892$-$2842178  &  0.055 & 0.046 &  40419.1 \\
J17502063$-$2730337  &  0.076 & 0.052 &  50311.2 \\
J17503931$-$2821079  &  0.067 & 0.052 &  40226.3 \\
J17504797$-$2822349  &  0.069 & 0.053 &  50527.0 \\
J17504850$-$2646024  &  0.078 & 0.057 &  40515.0 \\
J17504930$-$2655505  &  0.070 & 0.053 &  50528.1 \\
J17505341$-$2616235  &  0.070 & 0.051 &  50310.3 \\
J17505905$-$2815495  &  0.069 & 0.054 &  50527.0 \\
J17512676$-$2758379  &  0.107 & 0.078 &  40515.1 \\
J17512808$-$2726594  &  0.074 & 0.057 &  50311.2 \\
J17513508$-$2818466  &  0.067 & 0.050 &  40226.3 \\
J17513540$-$2809594  &  0.054 & 0.043 &  50214.4 \\
J17515225$-$2722519  &  0.067 & 0.053 &  40226.4 \\
J17521292$-$2724031  &  0.075 & 0.055 &  50311.2 \\
J17522206$-$2705429  &  0.057 & 0.046 &  50524.1 \\
J17523535$-$2719242  &  0.059 & 0.046 &  50524.1 \\
J17524063$-$2813437  &  0.055 & 0.044 &  50214.4 \\
J17524471$-$2616417  &  0.057 & 0.045 &  50210.4 \\
J17524797$-$2611537  &  0.059 & 0.045 &  50210.4 \\
J17525259$-$2605193  &  0.067 & 0.057 &  40420.2 \\
J17530019$-$2808136  &  0.056 & 0.043 &  50214.4 \\
J17530116$-$2802133  &  0.067 & 0.054 &  50525.0 \\
J17530370$-$2641590  &  0.075 & 0.060 &  40514.1 \\
J17531860$-$2555438  &  0.049 & 0.036 &  40519.0 \\
J17531981$-$2646451  &  0.074 & 0.059 &  40514.1 \\
J17532989$-$2617515  &  0.062 & 0.045 &  50210.4 \\
J17535485$-$2627217  &  0.069 & 0.056 &  50525.0 \\
J17540369$-$2709061  &  0.055 & 0.042 &  40226.2 \\
J17542628$-$2635178  &  0.053 & 0.044 &  40519.1 \\
J17542897$-$2734422  &  0.076 & 0.058 &  50212.4 \\
J17544145$-$2707217  &  0.054 & 0.043 &  40226.2 \\
J17550212$-$2623550  &  0.068 & 0.056 &  50525.0 \\
J17553626$-$2642456  &  0.055 & 0.045 &  40519.1 \\
J17555145$-$2633479  &  0.053 & 0.044 &  40519.1 \\
\end{longtable}
% J17404953  &  0.074 & 0.061 &  50530.0 \\  this was observed lated and detected
% J17522206  &  0.071 & 0.057 &  50528.1 \\  observed twice
% J17491881  &  0.067 & 0.050 &  50528.0 \\  seems observed twice 
% J17432861  &  0.118 & 0.089 &  50530.1 \\ seems observed twice

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\clearpage
%\renewcommand{\arraystretch}{0.5}
%\renewcommad{\baselinestretch}{0.5}
\tabcolsep 2pt
\begin{longtable}{llcccccrrcr}
\caption{Infrared properties of the observed sources} %\label{tab:table3}
% \multicolumn{11}{c}{Table 3. Infrared properties of the observed sources}\\
\hline
2MASS name & MSX6C name & $\Delta r_{M}$ & $K$ & $J-H$ & $H-K$ & $F_C$ & $C_{CE}$ & $V_{\rm lsr}^{SiO}$ & IRAS name & $\Delta r_{I}$ \\
           &            & ($''$)          & (mag) & (mag) & (mag) & (Jy)  &        & {\tiny (km s$^{-1}$)}    &            & ($''$)  \\
\hline 
\endfirsthead
\hline
2MASS name & MSX6C name & $\Delta r_{M}$ & $K$ & $J-H$ & $H-K$ & $F_C$ & $C_{CE}$ & $V_{\rm lsr}^{SiO}$ & IRAS name & $\Delta r_{I}$ \\
           &            & ($''$)          & (mag) & (mag) & (mag) & (Jy)  &        & {\tiny (km s$^{-1}$)}    &            & ($''$)  \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{5}{l}{$\dagger$ : the MSX position was observed.}
\endlastfoot
J17352480$-$3058174  & G357.1017+00.7945  & 0.8 & 8.688 & 2.855 & 1.999 & 2.61 & $-$0.062 & $-$121.5 & 17321$-$3056  & 6.4 \\
J17352674$-$3109109  & G356.9526+00.6906  & 0.7 & 8.823 & 2.864 & 1.758 & 2.94 & $-$0.049 &  &  &  \\
J17354457$-$3134332  & G356.6311+00.4090  & 0.7 & 7.734 & 3.632 & 2.429 & 9.57 & $-$0.091 & 59.8 &  &  \\
J17355075$-$3057569  & G357.1567+00.7196  & 0.9 & 8.204 & 3.314 & 1.916 & 2.29 & 0.001 & $-$270.1 & 17326$-$3056  & 49.1 \\
J17355648$-$3140399  & G356.5680+00.3184  & 0.7 & 11.077 & 0.976 & 4.417 & 2.67 & $-$0.138 & $-$169.1 & 17327$-$3138  & 23.3 \\
J17355814$-$3101029  & G357.1272+00.6694  & 0.8 & 6.791 & 2.668 & 1.632 & 4.34 & $-$0.162 & $-$65.4 &  &  \\
J17355954$-$3136317  & G356.6319+00.3463  & 0.4 & 8.778 & 3.682 & 3.200 & 4.93 & 0.084 & $-$334.3 &  &  \\
J17360128$-$3114433  & G356.9413+00.5373  & 1.3 & 7.820 & 3.340 & 1.984 & 2.28 & $-$0.107 &  & 17327$-$3112  & 2.6 \\
J17361848$-$3038053  & G357.4890+00.8144  & 0.7 & 7.147 & 2.558 & 1.493 & 4.34 & $-$0.147 & $-$98.7 & 17331$-$3036  & 12.1 \\
J17364217$-$3059117  & G357.2381+00.5534  & 0.1 & 8.091 & 4.246 & 2.333 & 1.88 & 0.048 & $-$145.9 & 17335$-$3057  & 21.8 \\
J17371969$-$3004585  & G358.0727+00.9251  & 0.3 & 7.471 & 2.667 & 1.663 & 2.80 & $-$0.369 & 219.3 &  &  \\
J17372673$-$3132504  & G356.8499+00.1188  & 2.1 & 7.121 & 3.850 & 2.075 & 2.95 & $-$0.072 &  &  &  \\
J17373917$-$2959315  & G358.1874+00.9142  & 1.5 & 7.058 & 2.444 & 1.435 & 2.39 & $-$0.281 & $-$149.5 & 17344$-$2957  & 12.4 \\
J17374522$-$3035313  & G357.6919+00.5749  & 1.2 & 7.009 & 3.199 & 1.833 & 3.63 & $-$0.121 & $-$144.5 & 17345$-$3033  & 7.9 \\
J17374537$-$3033461  & G357.7170+00.5900  & 0.6 & 6.768 & 3.255 & 1.875 & 5.86 & $-$0.081 & $-$49.1 & 17345$-$3032  & 27.6 \\
J17375350$-$3135225  & G356.8653+00.0158  & 1.6 & 7.087 & 5.673 & 2.927 & 3.04 & $-$0.054 &  & 17346$-$3133  & 2.4 \\
J17380035$-$2955522  & G358.2799+00.8824  & 1.4 & 7.566 & 2.628 & 1.795 & 3.86 & $-$0.081 & 31.6 & 17348$-$2954  & 22.0 \\
J17380329$-$3116094  & G357.1545+00.1576  & 1.0 & 10.993 & 2.940 & 4.090 & 2.55 & $-$0.128 & $-$308.3 & 17348$-$3114  & 4.1 \\
J17380426$-$3143191  & G356.7738$-$00.0872  & 1.7 & 5.633 & 2.738 & 1.532 & 5.84 & $-$0.216 & $-$57.7 & 17348$-$3141  & 2.5 \\
J17381178$-$3146270  & G356.7439$-$00.1375  & 2.1 & 7.017 & 2.920 & 1.684 & 3.39 & $-$0.300 &  & 17349$-$3144  & 5.5 \\
J17381197$-$3046271  & G357.5892+00.3963  & 1.4 & 9.673 & 2.752 & 2.459 & 2.55 & $-$0.208 & $-$63.3 &  &  \\
J17381803$-$3053066  & G357.5070+00.3188  & 1.8 & 7.759 & 3.764 & 2.203 & 2.52 & 0.032 &  & 17350$-$3051  & 20.4 \\
J17381968$-$3106094  & G357.3264+00.1974  & 1.4 & 10.014 & 3.794 & 3.990 & 3.76 & 0.006 & $-$71.2 &  &  \\
J17382060$-$3056128  & G357.4684+00.2831  & 0.8 & 5.566 & 2.538 & 1.395 & 2.43 & $-$0.248 & $-$67.8 &  &  \\
J17382915$-$3106140  & G357.3434+00.1682  & 1.3 & 5.072 & 2.393 & 1.219 & 2.76 & $-$0.143 &  &  &  \\
J17383271$-$2946546  & G358.4684+00.8637  & 0.8 & 7.134 & 3.004 & 1.914 & 3.99 & $-$0.139 &  & 17353$-$2945  & 9.2 \\
J17383569$-$2936372  & G358.6194+00.9459  & 1.2 & 8.122 & 2.776 & 1.678 & 1.98 & 0.039 & 2.3 & 17353$-$2934  & 14.9 \\
J17383832$-$3120314  & G357.1595+00.0134  & 1.4 & 5.950 & 3.616 & 1.993 & 4.79 & $-$0.165 &  & 17353$-$3118  & 6.0 \\
J17383952$-$3139080  & G356.8995$-$00.1557  & 1.7 & 7.462 & 3.618 & 1.919 & 3.00 & $-$0.197 &  &  &  \\
J17384240$-$3153322  & G356.7020$-$00.2925  & 1.4 & 8.520 & 2.737 & 2.018 & 3.86 & $-$0.107 & $-$192.1 & 17354$-$3151  & 11.0 \\
J17384424$-$2926077  & G358.7836+01.0131  & 0.3 & 8.919 & 3.188 & 2.090 & 3.98 & $-$0.084 & 96.3 & 17355$-$2924  & 13.8 \\
J17384471$-$3027057  & G357.9249+00.4694  & 0.5 & 9.441 & 3.526 & 2.735 & 3.82 & 0.056 & 41.3 & 17354$-$3025  & 30.6 \\
J17385078$-$3014244  & G358.1155+00.5637  & 0.3 & 8.688 & 2.849 & 2.389 & 1.97 & $-$0.056 &  &  &  \\
J17385285$-$3058250  & G357.4986+00.1664  & 1.9 & 9.686 & 4.146 & 4.266 & 2.60 & $-$0.048 & $-$30.0 & 17356$-$3056  & 9.7 \\
J17385873$-$3023559  & G357.9961+00.4550  & 1.3 & 7.478 & 3.123 & 1.750 & 2.30 & $-$0.172 & $-$240.2 &  &  \\
J17390867$-$3017183  & G358.1088+00.4834  & 1.0 & 5.036 & 2.503 & 1.306 & 3.75 & $-$0.303 & 3.7 & 17359$-$3015  & 8.7 \\
J17390880$-$3024002  & G358.0142+00.4240  & 2.4 & 7.760 & 3.268 & 1.847 & 2.14 & $-$0.099 &  &  &  \\
J17391209$-$2923518  & G358.8695+00.9480  & 1.0 & 6.027 & 2.072 & 1.311 & 4.46 & $-$0.144 & $-$123.9 & 17360$-$2922  & 2.9 \\
J17391345$-$3040313  & G357.7905+00.2630  & 1.2 & 5.796 & 2.566 & 1.285 & 3.27 & $-$0.166 &  & 17360$-$3038  & 13.7 \\
J17391903$-$3011097  & G358.2154+00.5069  & 1.5 & 7.354 & 2.841 & 1.947 & 5.41 & $-$0.126 & $-$147.0 & 17361$-$3009  & 6.9 \\
J17392257$-$3104456  & G357.4657+00.0201  & 1.9 & 7.356 & 4.125 & 2.117 & 3.06 & $-$0.198 & $-$194.2 &  &  \\
J17392896$-$3146120  & G356.8933$-$00.3670  & 1.5 & 9.107 & 2.866 & 2.127 & 2.69 & $-$0.045 &  &  &  \\
J17393560$-$3153445  & G356.7996$-$00.4538  & 0.7 & 7.758 & 3.421 & 1.923 & 3.52 & $-$0.127 &  & 17363$-$3152  & 10.3 \\
J17394079$-$3145010  & G356.9330$-$00.3933  & 5.1 & 6.079 & 2.203 & 1.087 & 3.86 & $-$0.095 &  & 17364$-$3144  & 46.6 \\
J17394321$-$2951276  & G358.5398+00.6078  & 1.1 & 8.045 & 2.956 & 1.762 & 2.30 & $-$0.024 & $-$204.4 &  &  \\
J17394506$-$3055582  & G357.6326+00.0301  & 1.4 & 6.679 & 2.810 & 1.685 & 4.11 & $-$0.173 & 50.0 & 17364$-$3054  & 43.0 \\
J17394697$-$3024485  & G358.0761+00.3005  & 1.3 & 10.165 & 1.886 & 4.384 & 4.49 & 0.093 & $-$190.7 & 17365$-$3023  & 15.0 \\
J17394740$-$3202224  & G356.6999$-$00.5656  & 1.3 & 8.289 & 3.155 & 1.783 & 2.46 & $-$0.007 &  & 17365$-$3200  & 33.1 \\
J17394900$-$3043319  & G357.8158+00.1285  & 1.3 & 8.051 & 4.817 & 2.896 & 3.17 & $-$0.089 &  & 17366$-$3042  & 37.7 \\
J17395296$-$3004356  & G358.3730+00.4616  & 1.5 & 7.986 & 3.086 & 1.911 & 3.74 & $-$0.202 &  &  &  \\
J17395605$-$3101564  & G357.5692$-$00.0559  & 1.7 & 8.179 & 3.965 & 2.366 & 3.42 & $-$0.139 &  & 17367$-$3100  & 3.4 \\
J17395669$-$2920481  & G358.9987+00.8379  & 0.5 & 8.221 & 2.379 & 2.202 & 3.65 & 0.099 & 82.5 & 17367$-$2919  & 3.6 \\
J17400034$-$3114314  & G357.3995$-$00.1806  & 2.2 & 7.214 & 3.039 & 1.816 & 2.21 & $-$0.321 & 77.3 & 17367$-$3112  & 17.2 \\
J17400912$-$2959191  & G358.4786+00.4588  & 0.7 & 9.052 & 2.504 & 1.819 & 2.25 & $-$0.033 & 114.2 &  &  \\
J17401355$-$2956426  & G358.5239+00.4684  & 1.1 & 6.038 & 2.349 & 1.246 & 2.13 & $-$0.130 & $-$159.6 &  &  \\
J17401510$-$2936078  & G358.8174+00.6455  & 0.9 & 8.909 & 3.206 & 2.035 & 2.34 & 0.015 &  & 17370$-$2934  & 7.5 \\
J17401688$-$3032596  & G358.0174+00.1374  & 2.8 & 8.891 & 4.268 & 2.757 & 4.05 & $-$0.156 & $-$219.9 & 17370$-$3031  & 3.6 \\
J17402241$-$3027273  & G358.1065+00.1692  & 1.2 & 6.557 & 2.890 & 1.561 & 3.63 & $-$0.132 & $-$318.7 & 17371$-$3025  & 8.7 \\
J17403247$-$2846360  & G359.5512+01.0298  & 0.7 & 6.586 & 2.490 & 1.407 & 2.70 & $-$0.162 & $-$88.0 & 17373$-$2845  & 9.2 \\
J17403627$-$2949138  & G358.6731+00.4649  & 0.8 & 7.894 & 2.079 & 1.187 & 1.56 & 0.093 &  &  &  \\
J17403670$-$2933111  & G358.9002+00.6066  & 5.4 & 8.409 & 2.239 & 2.420 & 2.45 & $-$0.097 & $-$186.3 & 17373$-$2931  & 40.6 \\
J17403750$-$2904098  & G359.3124+00.8594  & 1.1 & 6.884 & 3.122 & 1.805 & 1.78 & 0.090 & 79.2 & 17374$-$2902  & 8.6 \\
J17404146$-$3132304  & G357.2234$-$00.4637  & 1.2 & 7.910 & 3.403 & 2.195 & 3.28 & $-$0.025 & $-$166.5 & 17374$-$3131  & 9.3 \\
J17404825$-$3050360  & G357.8286$-$00.1137  & 1.1 & 8.748 & 4.229 & 2.727 & 2.49 & $-$0.052 & $-$84.5 &  &  \\
J17404953$-$3055183  & G357.7643$-$00.1591  & 1.7 & 6.757 & 3.280 & 1.929 & 2.43 & $-$0.079 & $-$85.8 & 17375$-$3053  & 54.0 \\
J17405280$-$3009137  & G358.4218+00.2379  & 2.0 & 6.972 & 2.325 & 1.251 & 5.87 & 0.100 &  & 17376$-$3007  & 3.8 \\
J17405431$-$3144125  & G357.0820$-$00.6057  & 1.8 & 6.746 & 2.730 & 1.627 & 3.47 & $-$0.049 & $-$42.2 & 17376$-$3142  & 2.3 \\
J17405979$-$3142200  & G357.1195$-$00.6066  & 4.1 & 9.707 & 1.747 & 2.808 & 2.74 & 0.123 &  & 17377$-$3140  & 3.3 \\
J17410791$-$3159544  & G356.8857$-$00.7851  & 1.3 & 8.663 & 3.773 & 2.355 & 3.42 & $-$0.058 & 174.5 & 17378$-$3158  & 5.4 \\
J17410935$-$3035366  & G358.0808$-$00.0452  & 1.6 & 6.382 & 3.895 & 2.060 & 5.51 & $-$0.259 &  & 17379$-$3034  & 8.3 \\
J17410963$-$3125595  & G357.3684$-$00.4909  & 1.5 & 6.776 & 2.284 & 1.148 & 3.41 & $-$0.154 &  & 17379$-$3124  & 5.7 \\
J17411056$-$3008096  & G358.4710+00.1928  & 1.0 & 7.548 & 4.198 & 2.500 & 4.57 & $-$0.067 & $-$127.1 &  &  \\
J17411421$-$2851112  & G359.5669+00.8601  & 0.1 & 7.258 & 2.475 & 1.549 & 1.47 & 0.121 & $-$5.4 & 17380$-$2849  & 11.6 \\
J17411489$-$3000159  & G358.5908+00.2491  & 1.5 & 8.742 & 3.152 & 1.921 & 2.37 & $-$0.102 & 68.2 &  &  \\
J17411834$-$3002290  & G358.5659+00.2193  & 2.1 & 8.680 & 3.540 & 2.555 & 3.09 & $-$0.169 & 15.8 & 17380$-$3001  & 10.5 \\
J17413156$-$2958345  & G358.6464+00.2133  & 2.2 & 8.172 & 3.590 & 2.119 & 1.79 & $-$0.019 &  &  &  \\
J17413541$-$2854274  & G359.5616+00.7656  & 0.4 & 9.090 & 2.990 & 2.123 & 2.88 & $-$0.038 & 128.4 & 17384$-$2853  & 25.6 \\
J17413685$-$2929309  & G359.0679+00.4525  & 1.1 & 7.581 & 3.154 & 1.950 & 2.89 & $-$0.097 &  &  &  \\
J17413828$-$3145337  & G357.1454$-$00.7499  & 1.6 & 5.137 & 2.637 & 1.597 & 12.74 & $-$0.091 & 21.1 & 17383$-$3144  & 3.1 \\
J17414160$-$3152426  & G357.0505$-$00.8226  & 0.8 & 10.148 & 3.269 & 2.705 & 2.42 & $-$0.126 &  & 17384$-$3151  & 8.5 \\
J17414205$-$3132063  & G357.3426$-$00.6429  & 2.6 & 10.310 & 1.196 & 3.539 & 3.51 & 0.026 & 59.2 & 17384$-$3130  & 27.2 \\
J17414293$-$3158231  & G356.9727$-$00.8767  & 0.8 & 8.683 & 3.443 & 2.197 & 2.20 & $-$0.076 & $-$145.4 & 17384$-$3156  & 25.7 \\
J17420381$-$2920176  & G359.2500+00.4507  & 1.5 & 9.440 & 3.308 & 3.616 & 2.93 & $-$0.043 &  &  &  \\
J17420881$-$2955044  & G358.7668+00.1298  & 2.9 & 9.764 & 2.254 & 2.854 & 2.93 & 0.004 & $-$95.0 & 17388$-$2953  & 52.4 \\
J17421172$-$3057189  & G357.8913$-$00.4263  & 0.9 & 7.412 & 3.674 & 1.859 & 4.51 & $-$0.107 & $-$6.9 & 17389$-$3055  & 6.2 \\
J17421227$-$2839300  & G359.8444+00.7829  & 0.2 & 7.495 & 2.971 & 1.673 & 3.23 & $-$0.140 &  & 17390$-$2838  & 17.0 \\
J17421783$-$2936334  & G359.0467+00.2644  & 0.8 & 8.629 & 3.354 & 2.412 & 1.33 & 0.017 & $-$159.6 &  &  \\
J17421887$-$3015288  & G358.4970$-$00.0801  & 2.7 & 5.156 & 2.707 & 1.567 & 14.87 & $-$0.109 & $-$24.2 & 17390$-$3014  & 26.7 \\
J17422046$-$2853213  & G359.6638+00.6358  & 0.2 & 10.312 & 3.440 & 2.919 & 2.27 & 0.068 &  &  &  \\
J17422144$-$3005322  & G358.6428$-$00.0009  & 2.0 & 8.579 & 4.301 & 2.483 & 2.96 & $-$0.105 &  &  &  \\
J17422438$-$3135073  & G357.3793$-$00.7972  & 2.3 & 10.062 & 3.101 & 3.521 & 2.66 & 0.047 & $-$107.1 & 17391$-$3133  & 6.0 \\
J17423614$-$3139575  & G357.3331$-$00.8751  & 1.7 & 10.458 & 2.555 & 4.299 & 4.07 & $-$0.021 &  & 17393$-$3138  & 5.8 \\
J17424091$-$3015134  & G358.5424$-$00.1455  & 2.5 & 7.662 & 4.154 & 2.573 & 4.47 & $-$0.022 & $-$82.7 &  &  \\
J17424480$-$2932464  & G359.1515+00.2148  & 1.8 & 11.105 & 2.331 & 3.227 & 2.27 & 0.121 & $-$35.3 &  &  \\
J17425115$-$2951513$\dagger$  & G358.8932+00.0277  & 3.8 & 4.913 & 3.419 & 1.834 & 27.17 & $-$0.188 & $-$13.3 &  &  \\
J17425454$-$2900470  & G359.6241+00.4652  & 0.7 & 8.937 & 4.044 & 2.345 & 1.75 & $-$0.147 &  &  &  \\
J17425616$-$2931498  & G359.1863+00.1880  & 2.6 & 9.015 & 3.762 & 2.557 & 2.85 & $-$0.172 & $-$138.3 &  &  \\
J17425698$-$2910005  & G359.4979+00.3767  & 0.4 & 8.144 & 4.110 & 2.260 & 1.88 & $-$0.132 & $-$20.2 &  &  \\
J17425995$-$2957026  & G358.8361$-$00.0445  & 2.8 & 7.154 & 4.444 & 2.413 & 9.56 & $-$0.061 & $-$115.9 &  &  \\
J17430330$-$2938016  & G359.1122+00.1117  & 2.3 & 9.450 & 2.640 & 2.874 & 2.94 & $-$0.012 & $-$52.1 & 17398$-$2936  & 23.0 \\
J17430552$-$3018014  & G358.5493$-$00.2454  & 2.1 & 6.754 & 4.119 & 2.404 & 12.93 & $-$0.078 & $-$17.4 & 17398$-$3016  & 4.2 \\
J17430981$-$2924033  & G359.3228+00.2140  & 1.8 & 8.193 & 4.757 & 2.594 & 3.78 & $-$0.038 & $-$55.2 &  &  \\
J17431105$-$3033423  & G358.3375$-$00.3997  & 1.9 & 8.666 & 2.955 & 3.144 & 3.32 & $-$0.109 &  & 17399$-$3032  & 3.7 \\
J17431231$-$2928496  & G359.2596+00.1645  & 2.7 & 9.511 & 4.164 & 4.293 & 5.42 & 0.014 & 75.5 & 17400$-$2927  & 10.4 \\
J17432130$-$2831302  & G000.0904+00.6383  & 0.7 & 9.498 & 2.272 & 2.629 & 2.34 & 0.027 &  & 17401$-$2830  & 5.4 \\
J17432504$-$3042281  & G358.2398$-$00.5195  & 1.1 & 9.224 & 3.695 & 2.589 & 2.41 & $-$0.238 &  &  &  \\
J17432861$-$2904313  & G359.6365+00.3267  & 1.0 & 8.934 & 3.792 & 2.222 & 1.55 & $-$0.171 &  &  &  \\
J17432963$-$2804137  & G000.4941+00.8508  & 1.9 & 8.513 & 3.080 & 2.170 & 2.61 & $-$0.017 & 303.5 &  &  \\
J17432964$-$2954185  & G358.9314$-$00.1116  & 2.3 & 10.035 & 3.581 & 3.653 & 1.68 & $-$0.147 &  & 17403$-$2953  & 53.2 \\
J17432988$-$2950074$\dagger$  & G358.9913$-$00.0758  & 3.4 & 8.823 & 4.975 & 3.741 & 25.50 & $-$0.246 &  & 17403$-$2948  & 21.7 \\
J17433271$-$2915393  & G359.4858+00.2165  & 0.7 & 7.474 & 3.703 & 2.158 & 2.65 & $-$0.220 & $-$94.2 &  &  \\
J17433894$-$2814165  & G000.3690+00.7339  & 0.2 & 9.907 & 2.001 & 3.183 & 2.61 & 0.136 & 120.1 & 17404$-$2813  & 3.2 \\
J17434496$-$2941008  & G359.1490$-$00.0426  & 2.3 & 5.829 & 3.666 & 2.019 & 26.07 & 0.237 &  & 17405$-$2939  & 11.6 \\
J17435079$-$2845203  & G359.9509+00.4254  & 0.3 & 8.436 & 3.958 & 2.363 & 2.71 & $-$0.108 & $-$146.8 &  &  \\
J17435211$-$3057289  & G358.0775$-$00.7332  & 1.3 & 8.915 & 4.128 & 2.636 & 3.03 & 0.003 & $-$38.5 & 17406$-$3056  & 4.9 \\
J17435242$-$3004275  & G358.8304$-$00.2706  & 2.4 & 9.936 & 2.217 & 3.208 & 2.75 & 0.065 &  &  &  \\
J17435366$-$2755443  & G000.6604+00.8499  & 0.4 & 8.111 & 2.718 & 1.915 & 4.20 & $-$0.064 & $-$142.5 & 17407$-$2754  & 4.4 \\
J17435898$-$2743109  & G000.8491+00.9427  & 0.4 & 6.244 & 2.142 & 1.178 & 2.61 & $-$0.271 & $-$40.1 & 17407$-$2741  & 34.8 \\
J17435946$-$2930316  & G359.3258+00.0040  & 0.9 & 9.415 & 3.505 & 2.903 & 0.92 & 0.208 &  & 17407$-$2928  & 27.9 \\
J17440282$-$2740425  & G000.8917+00.9523  & 0.7 & 9.174 & 3.646 & 2.808 & 5.21 & 0.031 & 126.1 & 17408$-$2739  & 1.8 \\
J17440469$-$2919538  & G359.4865+00.0806  & 1.0 & 9.583 & 3.426 & 3.856 & 3.17 & $-$0.099 & $-$48.4 &  &  \\
J17440744$-$2927376$\dagger$  & G359.3819+00.0049  & 2.6 & 6.534 & 4.876 & 2.615 & 10.81 & $-$0.245 & $-$204.4 & 17409$-$2926  & 5.6 \\
J17441303$-$2904042  & G359.7273+00.1928  & 0.7 & 9.012 & 4.038 & 2.347 & 2.71 & $-$0.091 &  &  &  \\
J17441342$-$2915408  & G359.5636+00.0905  & 1.2 & 8.873 & 4.284 & 2.486 & 1.28 & $-$0.120 &  &  &  \\
J17441431$-$2821234  & G000.3358+00.5602  & 4.0 & 7.473 & 2.627 & 1.473 & 4.00 & $-$0.040 & $-$181.4 &  &  \\
J17441640$-$3039103  & G358.3829$-$00.6472  & 1.4 & 7.983 & 3.664 & 2.046 & 2.32 & $-$0.192 & $-$172.8 &  &  \\
J17441922$-$2844217  & G000.0192+00.3456  & 0.6 & 8.732 & 4.290 & 3.084 & 3.83 & 0.113 & 16.2 & 17411$-$2843  & 30.6 \\
J17443085$-$2950132  & G359.1053$-$00.2647  & 1.8 & 7.895 & 2.730 & 1.486 & 1.06 & $-$$-$$-$ & $-$123.1 &  &  \\
J17443262$-$2856120  & G359.8764+00.2006  & 0.5 & 7.911 & 6.520 & 3.255 & 4.26 & $-$0.002 & $-$68.7 &  &  \\
J17443496$-$2904356$\dagger$  & G359.7616+00.1204  & 3.0 & 9.236 & 2.557 & 3.787 & 16.46 & 0.059 & $-$5.5 & 17413$-$2903  & 27.0 \\
J17443502$-$3034437  & G358.4808$-$00.6652  & 1.9 & 7.596 & 4.078 & 2.341 & 3.24 & $-$0.184 & $-$96.3 &  &  \\
J17443710$-$2948024  & G359.1487$-$00.2658  & 3.3 & 9.357 & 4.621 & 3.173 & 1.74 & $-$0.037 &  &  &  \\
J17444213$-$2938546  & G359.2871$-$00.2009  & 2.6 & 11.070 & 2.055 & 3.355 & 1.43 & 0.074 &  &  &  \\
J17444425$-$2954215  & G359.0719$-$00.3420  & 1.4 & 5.720 & 2.759 & 1.396 & 6.03 & $-$0.215 &  & 17415$-$2953  & 15.3 \\
J17444503$-$2804089$\dagger$  & G000.6398+00.6155  & 0.1 & 2.936 & 1.107 & 0.363 & 4.78 & $-$0.486 &  & 17415$-$2803  & 10.3 \\
J17444599$-$2745088  & G000.9119+00.7780  & 0.5 & 7.928 & 3.207 & 1.980 & 2.85 & $-$0.231 &  &  &  \\
J17444741$-$2948559  & G359.1550$-$00.3045  & 1.5 & 8.804 & 5.336 & 2.861 & 2.01 & 0.004 &  & 17416$-$2947  & 37.6 \\
J17444895$-$2815536  & G000.4805+00.5010  & 0.6 & 8.674 & 3.424 & 2.315 & 1.90 & $-$0.023 &  &  &  \\
J17444943$-$2757017  & G000.7486+00.6641  & 3.9 & 9.357 & 2.489 & 2.331 & 3.27 & 0.019 & $-$149.0 & 17416$-$2755  & 43.8 \\
J17445129$-$2924548$\dagger$  & G359.5035$-$00.1073  & 4.7 & 4.737 & 3.759 & 1.999 & 26.68 & $-$0.210 & $-$60.7 &  &  \\
J17445365$-$2812464  & G000.5338+00.5134  & 0.1 & 7.260 & 3.481 & 1.855 & 4.81 & $-$0.083 & $-$79.2 & 17417$-$2811  & 6.0 \\
J17445521$-$2819209  & G000.4431+00.4511  & 1.2 & 6.978 & 2.770 & 1.741 & 3.94 & $-$0.124 & $-$139.1 &  &  \\
J17445571$-$2828070  & G000.3198+00.3732  & 0.6 & 9.469 & 3.833 & 2.297 & 1.85 & $-$0.072 &  &  &  \\
J17445788$-$2957209  & G359.0552$-$00.4097  & 1.6 & 6.922 & 3.430 & 1.961 & 2.75 & $-$0.113 & $-$198.0 & 17417$-$2956  & 19.6 \\
J17445891$-$3021064  & G358.7194$-$00.6197  & 1.6 & 7.419 & 4.725 & 2.880 & 4.74 & $-$0.026 & $-$40.0 & 17417$-$3019  & 2.0 \\
J17451006$-$2953312  & G359.1328$-$00.4143  & 0.3 & 9.851 & 2.011 & 3.062 & 2.03 & $-$0.093 &  & 17419$-$2952  & 6.7 \\
J17451245$-$2840443  & G000.1721+00.2111  & 0.8 & 9.798 & 2.796 & 2.628 & 3.36 & 0.032 &  &  &  \\
J17451381$-$2941498  & G359.3057$-$00.3240  & 2.1 & 8.441 & 4.212 & 2.506 & 1.54 & $-$0.053 &  &  &  \\
J17451393$-$2915279  & G359.6808$-$00.0951  & 2.1 & 9.918 & 3.692 & 2.306 & 3.81 & 0.232 & $-$101.7 &  &  \\
J17451446$-$2814263  & G000.5502+00.4335  & 0.9 & 9.189 & 2.479 & 2.516 & 2.08 & 0.035 &  &  &  \\
J17451797$-$3000465  & G359.0443$-$00.5015  & 1.3 & 9.127 & 3.673 & 2.824 & 2.94 & $-$0.159 &  & 17420$-$2959  & 11.1 \\
J17452990$-$2739169  & G001.0799+00.6908  & 0.8 & 8.478 & 3.820 & 2.386 & 2.22 & $-$0.065 &  & 17423$-$2738  & 12.5 \\
J17453430$-$2747330  & G000.9704+00.6051  & 0.8 & 9.641 & 1.639 & 3.335 & 4.76 & $-$0.048 & $-$50.2 & 17424$-$2746  & 11.0 \\
J17453506$-$2822467  & G000.4707+00.2967  & 0.6 & 8.078 & 4.209 & 2.868 & 10.47 & $-$0.038 & $-$54.2 & 17424$-$2821  & 9.9 \\
J17453565$-$2807529  & G000.6836+00.4244  & 1.2 & 6.346 & 2.963 & 1.809 & 5.19 & $-$0.085 &  & 17424$-$2806  & 5.0 \\
J17454037$-$2801085  & G000.7885+00.4680  & 1.2 & 8.951 & 3.521 & 2.169 & 1.10 & $-$0.005 & $-$132.1 &  &  \\
J17454046$-$3025417  & G358.7320$-$00.7869  & 1.9 & 8.409 & 2.843 & 2.583 & 2.89 & $-$0.303 &  &  &  \\
J17454069$-$2914544  & G359.7396$-$00.1727  & 3.0 & 10.621 & 4.324 & 2.431 & 2.41 & $-$0.088 &  &  &  \\
J17454130$-$2746484  & G000.9943+00.5895  & 0.9 & 8.009 & 3.395 & 1.924 & 3.00 & $-$0.311 & $-$24.4 &  &  \\
J17454184$-$2657317  & G001.6966+01.0161  & 2.4 & 10.057 & 1.610 & 2.569 & 4.21 & 0.107 & $-$3.7 & 17425$-$2656  & 7.0 \\
J17454390$-$2825200  & G000.4512+00.2471  & 1.0 & 10.147 & 3.481 & 4.037 & 2.16 & $-$0.085 & 83.6 &  &  \\
J17454656$-$2832395  & G000.3520+00.1748  & 1.0 & 10.346 & 3.139 & 3.489 & 2.66 & $-$0.029 &  &  &  \\
J17454858$-$3043120  & G358.4983$-$00.9642  & 0.8 & 9.972 & 2.090 & 3.271 & 2.61 & 0.125 &  & 17426$-$3042  & 49.3 \\
J17454949$-$2933293  & G359.4917$-$00.3618  & 2.0 & 8.884 & 3.628 & 2.563 & 1.20 & $-$0.112 & 56.6 &  &  \\
J17455608$-$2839274  & G000.2733+00.0862  & 1.2 & 9.790 & 3.915 & 3.282 & 3.89 & $-$0.121 & 105.4 &  &  \\
J17455610$-$3005401  & G359.0464$-$00.6616  & 1.2 & 9.606 & 4.328 & 2.836 & 2.12 & $-$0.055 &  & 17427$-$3004  & 17.4 \\
J17455681$-$2728545  & G001.2790+00.6962  & 1.1 & 7.788 & 2.837 & 1.825 & 2.09 & 0.019 &  & 17427$-$2727  & 5.6 \\
J17455842$-$2925319  & G359.6217$-$00.3199  & 3.2 & 6.877 & 4.479 & 2.400 & 2.63 & $-$0.207 & $-$101.7 &  &  \\
J17460233$-$2803339  & G000.7959+00.3782  & 1.7 & 5.171 & 2.146 & 1.226 & 3.77 & $-$0.118 & $-$2.8 & 17428$-$2802  & 4.3 \\
J17461216$-$2755301  & G000.9296+00.4171  & 1.3 & 8.623 & 3.189 & 1.903 & 1.95 & --- &  &  &  \\
J17461759$-$3015515  & G358.9420$-$00.8157  & 1.0 & 10.573 & 3.776 & 3.062 & 2.28 & $-$0.104 &  & 17430$-$3014  & 5.2 \\
J17461787$-$2936474  & G359.4983$-$00.4782  & 1.7 & 9.398 & 1.559 & 3.465 & 1.74 & 0.014 &  &  &  \\
J17462676$-$2800037  & G000.8928+00.3318  & 1.3 & 6.971 & 3.786 & 2.008 & 1.65 & 0.102 & 33.1 &  &  \\
J17462847$-$2927428  & G359.6494$-$00.4335  & 6.0 & 8.512 & 3.123 & 1.500 & 4.93 & 0.083 &  & 17433$-$2926  & 19.6 \\
J17463336$-$2707577  & G001.6476+00.7618  & 0.6 & 8.500 & 3.535 & 2.481 & 3.14 & $-$0.032 &  & 17434$-$2706  & 3.8 \\
J17464524$-$2815476$\dagger$  & G000.7036+00.1375  & 1.4 & 7.184 & 5.430 & 2.776 & 22.94 & $-$0.439 &  & 17435$-$2814  & 5.1 \\
J17464775$-$2738140  & G001.2441+00.4544  & 0.5 & 5.268 & 2.551 & 1.288 & 3.14 & $-$0.226 &  & 17436$-$2737  & 19.5 \\
J17465135$-$2917251  & G359.8376$-$00.4143  & 0.8 & 10.286 & 4.088 & 3.497 & 1.81 & $-$0.001 & $-$56.0 &  &  \\
J17465644$-$2726132  & G001.4319+00.5310  & 0.9 & 7.846 & 3.770 & 2.691 & 2.59 & $-$0.052 & $-$67.5 & 17437$-$2725  & 2.6 \\
J17465905$-$2817037  & G000.7123+00.0841  & 4.0 & 11.193 & 1.406 & 1.715 & 3.23 & 0.040 & 98.4 &  &  \\
J17465960$-$2706131  & G001.7228+00.6937  & 1.2 & 6.812 & 3.599 & 2.361 & 9.59 & $-$0.014 & $-$122.5 & 17438$-$2705  & 6.1 \\
J17470149$-$2755168  & G001.0270+00.2636  & 1.8 & 8.483 & 4.614 & 2.709 & 2.99 & $-$0.314 & 141.4 &  &  \\
J17470666$-$2756557  & G001.0134+00.2333  & 1.3 & 8.423 & 4.219 & 2.417 & 2.15 & $-$0.195 &  &  &  \\
J17471226$-$2652362  & G001.9414+00.7711  & 0.3 & 8.720 & 2.107 & 2.816 & 2.61 & $-$0.005 & 22.4 & 17440$-$2651  & 7.0 \\
J17471986$-$2837345  & G000.4592$-$00.1587  & 2.1 & 11.480 & 2.707 & 3.503 & 1.59 & $-$0.029 & $-$172.7 &  &  \\
J17472353$-$2902281  & G000.1111$-$00.3850  & 2.3 & 5.106 & 2.562 & 1.454 & 4.59 & $-$0.404 &  &  &  \\
J17472879$-$2943392  & G359.5336$-$00.7573  & 1.8 & 9.078 & 2.184 & 2.657 & 0.97 & 0.084 &  & 17442$-$2942  & 1.8 \\
J17473221$-$2807030  & G000.9178+00.0659  & 2.2 & 9.965 & 2.258 & 3.564 & 1.44 & $-$0.014 & $-$214.7 &  &  \\
J17473739$-$2743116  & G001.2680+00.2550  & 1.0 & 5.215 & 2.584 & 1.494 & 2.30 & $-$0.185 & $-$36.7 &  &  \\
J17473906$-$2818282  & G000.7680$-$00.0545  & 1.2 & 9.538 & 2.989 & 3.545 & 1.83 & $-$0.037 & $-$276.5 &  &  \\
J17473979$-$2610112  & G002.5994+01.0491  & 0.5 & 9.548 & 2.733 & 2.325 & 2.31 & $-$0.185 &  & 17445$-$2609  & 10.8 \\
J17474166$-$2656290  & G001.9421+00.6440  & 2.0 & 8.804 & 2.372 & 1.667 & 2.02 & 0.076 &  & 17445$-$2655  & 25.4 \\
J17474486$-$2826365$\dagger$  & G000.6626$-$00.1428  & 3.7 & 10.284 & 3.370 & 3.935 & 14.79 & $-$0.221 &  &  &  \\
J17474527$-$2833347  & G000.5644$-$00.2038  & 2.0 & 8.457 & 4.054 & 3.172 & 3.47 & $-$0.076 &  &  &  \\
J17474763$-$2659030  & G001.9170+00.6030  & 1.9 & 8.483 & 2.529 & 1.688 & 3.62 & $-$0.136 &  & 17446$-$2658  & 8.3 \\
J17475612$-$2943026  & G359.5937$-$00.8366  & 0.9 & 8.594 & 3.132 & 2.613 & 3.28 & 0.017 &  & 17447$-$2942  & 20.1 \\
J17481087$-$2920527  & G359.9376$-$00.6914  & 1.0 & 5.149 & 2.072 & 1.256 & 6.26 & $-$0.160 & 8.6 & 17450$-$2919  & 17.1 \\
J17481382$-$2725523  & G001.5844+00.2889  & 2.0 & 5.288 & 2.592 & 1.863 & 44.82 & $-$0.031 & $-$29.5 & 17450$-$2724  & 7.3 \\
J17481674$-$2836124  & G000.5859$-$00.3251  & 2.7 & 10.052 & 1.479 & 3.127 & 2.70 & $-$0.160 & $-$30.8 &  &  \\
J17482601$-$2617516  & G002.5792+00.8352  & 0.3 & 6.703 & 2.356 & 1.397 & 3.12 & $-$0.045 &  & 17453$-$2616  & 8.9 \\
J17482755$-$2829176  & G000.7051$-$00.2996  & 2.3 & 8.538 & 3.279 & 3.117 & 3.40 & $-$0.129 & $-$145.1 & 17452$-$2828  & 0.8 \\
J17482827$-$2810434  & G000.9718$-$00.1422  & 2.0 & 7.824 & 5.144 & 2.918 & 3.04 & $-$0.098 & $-$186.1 &  &  \\
J17483072$-$2639334  & G002.2783+00.6338  & 1.4 & 8.040 & 2.190 & 1.522 & 2.47 & $-$0.154 &  & 17453$-$2638  & 4.9 \\
J17483260$-$2630193  & G002.4142+00.7073  & 1.5 & 9.440 & 1.678 & 2.165 & 4.02 & $-$0.051 & $-$173.7 & 17454$-$2629  & 37.1 \\
J17483328$-$2825103  & G000.7755$-$00.2827  & 1.1 & 9.345 & 2.937 & 2.570 & 2.94 & $-$0.030 &  & 17453$-$2824  & 20.2 \\
J17483491$-$2705072  & G001.9208+00.4006  & 2.7 & 7.554 & 2.880 & 1.723 & 2.62 & $-$0.116 & $-$213.8 & 17454$-$2704  & 2.4 \\
J17483707$-$2622249  & G002.5355+00.7607  & 0.6 & 5.970 & 2.378 & 1.420 & 5.28 & $-$0.219 & $-$108.5 & 17455$-$2621  & 1.7 \\
J17484102$-$2749458  & G001.2954$-$00.0022  & 1.3 & 9.434 & 3.011 & 4.742 & 4.64 & $-$0.066 & $-$139.0 &  &  \\
J17484203$-$2837009  & G000.6223$-$00.4117  & 1.7 & 8.976 & 4.056 & 2.487 & 1.43 & $-$0.016 &  &  &  \\
J17484246$-$2737518  & G001.4678+00.0954  & 2.3 & 7.715 & 3.758 & 2.210 & 1.19 & 0.120 & 135.4 &  &  \\
J17484466$-$2714523  & G001.8004+00.2857  & 1.5 & 9.411 & 3.138 & 2.957 & 3.22 & $-$0.089 & $-$125.7 &  &  \\
J17484743$-$2629591  & G002.4474+00.6626  & 0.7 & 6.600 & 2.097 & 1.313 & 2.11 & --- & 40.4 &  &  \\
J17485495$-$2635343  & G002.3818+00.5906  & 0.8 & 8.456 & 3.976 & 2.823 & 5.68 & 0.035 & 95.7 & 17457$-$2634  & 15.8 \\
J17485855$-$2858392  & G000.3441$-$00.6492  & 2.4 & 6.652 & 3.059 & 1.688 & 2.17 & $-$0.086 & 72.2 &  &  \\
J17490836$-$2733293  & G001.5795+00.0508  & 2.1 & 6.581 & 3.104 & 1.806 & 4.18 & $-$0.059 & $-$114.8 & 17460$-$2732  & 6.0 \\
J17491881$-$2551060  & G003.0635+00.8955  & 0.5 & 6.797 & 1.714 & 0.841 & 2.38 & $-$0.066 &  & 17462$-$2550  & 5.2 \\
J17492553$-$2710436  & G001.9371+00.1914  & 3.5 & 8.521 & 3.759 & 2.351 & 2.77 & $-$0.020 &  &  &  \\
J17492585$-$2800451  & G001.2237$-$00.2383  & 0.1 & 7.761 & 3.633 & 1.909 & 2.02 & $-$0.086 &  & 17462$-$2759  & 8.3 \\
J17493449$-$2633320  & G002.4868+00.4816  & 0.4 & 8.773 & 2.638 & 2.311 & 4.54 & 0.037 & $-$45.8 & 17464$-$2632  & 4.2 \\
J17494425$-$2813284  & G001.0762$-$00.4051  & 1.5 & 5.568 & 1.175 & 0.532 & 1.31 & 0.368 &  & 17466$-$2812  & 23.2 \\
J17494622$-$2857454  & G000.4456$-$00.7924  & 8.3 & 6.879 & 2.553 & 1.702 & 3.40 & 0.002 & 188.0 & 17466$-$2856  & 19.0 \\
J17494935$-$2906177  & G000.3304$-$00.8737  & 1.4 & 7.992 & 2.588 & 1.577 & 3.00 & $-$0.096 & 57.2 & 17466$-$2905  & 5.1 \\
J17495130$-$2700444  & G002.1297+00.1950  & 1.2 & 10.208 & 1.435 & 2.766 & 5.75 & $-$0.015 & $-$163.7 & 17467$-$2659  & 4.1 \\
J17500176$-$2635369  & G002.5093+00.3767  & 0.8 & 6.509 & 2.848 & 1.537 & 2.75 & $-$0.271 &  & 17469$-$2634  & 8.4 \\
J17501466$-$2628017  & G002.6422+00.4003  & 1.3 & 5.019 & 2.082 & 1.056 & 2.70 & $-$0.024 &  &  &  \\
J17501702$-$2845426  & G000.6761$-$00.7837  & 3.3 & 7.865 & 2.167 & 1.214 & 6.36 & 0.037 & 25.7 & 17471$-$2844  & 3.4 \\
J17501759$-$2750147  & G001.4710$-$00.3115  & 2.8 & 9.220 & 3.278 & 2.401 & 1.78 & $-$0.095 &  &  &  \\
J17501892$-$2842178  & G000.7289$-$00.7603  & 2.4 & 8.376 & 2.962 & 1.902 & 2.38 & $-$0.185 &  &  &  \\
J17502063$-$2730337  & G001.7587$-$00.1529  & 1.8 & 9.684 & 4.063 & 3.154 & 2.32 & $-$0.043 &  & 17472$-$2729  & 12.7 \\
J17502615$-$2647048  & G002.3917+00.2008  & 0.8 & 5.734 & 2.523 & 1.376 & 2.97 & $-$0.190 & $-$92.3 & 17473$-$2646  & 34.7 \\
J17502764$-$2818388  & G001.0838$-$00.5860  & 1.9 & 5.608 & 2.408 & 1.417 & 5.22 & $-$0.170 & $-$108.9 & 17472$-$2817  & 4.5 \\
J17502871$-$2843472  & G000.7258$-$00.8041  & 2.0 & 7.352 & 2.847 & 1.743 & 2.04 & $-$0.135 & 276.3 & 17472$-$2842  & 37.6 \\
J17502910$-$2550299  & G003.2072+00.6744  & 0.3 & 8.848 & 2.395 & 1.756 & 7.77 & 0.089 & $-$60.4 & 17473$-$2549  & 3.8 \\
J17503133$-$2803362  & G001.3062$-$00.4690  & 1.7 & 9.885 & 1.869 & 2.380 & 3.40 & $-$0.108 & 129.6 &  &  \\
J17503382$-$2622283  & G002.7588+00.3863  & 0.6 & 8.194 & 3.202 & 1.734 & 1.93 & 0.174 & $-$52.0 & 17473$-$2621  & 57.2 \\
J17503931$-$2821079  & G001.0704$-$00.6439  & 1.2 & 8.228 & 2.432 & 1.468 & 1.62 & $-$0.071 &  &  &  \\
J17504394$-$2840427  & G000.7988$-$00.8257  & 0.4 & 7.965 & 2.610 & 1.529 & 2.51 & $-$0.102 & 96.1 & 17475$-$2839  & 11.3 \\
J17504797$-$2822349  & G001.0659$-$00.6836  & 1.2 & 8.111 & 2.621 & 1.766 & 1.93 & 0.090 &  & 17476$-$2821  & 5.8 \\
J17504850$-$2646024  & G002.4506+00.1379  & 4.5 & 9.027 & 3.757 & 1.835 & 0.86 & 0.477 &  & 17476$-$2645  & 10.6 \\
J17504930$-$2655505  & G002.3103+00.0520  & 1.0 & 10.874 & 3.015 & 4.467 & 2.43 & $-$0.018 &  &  &  \\
J17505341$-$2616235  & G002.8832+00.3753  & 0.1 & 7.995 & 3.787 & 2.174 & 2.82 & $-$0.059 &  & 17477$-$2615  & 23.7 \\
J17505365$-$2556283  & G003.1688+00.5444  & 0.1 & 7.609 & 2.778 & 1.566 & 2.16 & $-$0.214 & $-$36.2 & 17477$-$2555  & 4.1 \\
J17505401$-$2709177  & G002.1266$-$00.0775  & 1.4 & 6.488 & 3.372 & 1.954 & 4.46 & $-$0.131 & 7.9 & 17478$-$2708  & 38.7 \\
J17505784$-$2625025  & G002.7676+00.2880  & 2.6 & 7.096 & 3.501 & 2.047 & 1.74 & $-$0.057 & $-$106.4 & 17478$-$2624  & 5.8 \\
J17505905$-$2815495  & G001.1835$-$00.6611  & 0.7 & 7.419 & 2.302 & 1.433 & 1.81 & $-$0.096 &  & 17478$-$2815  & 2.8 \\
J17510037$-$2640020  & G002.5578+00.1514  & 0.8 & 9.957 & 1.608 & 2.667 & 2.41 & $-$0.044 & $-$57.8 &  &  \\
J17510408$-$2718506  & G002.0083$-$00.1913  & 3.3 & 7.595 & 3.608 & 2.679 & 2.39 & $-$0.205 & 21.6 &  &  \\
J17512676$-$2758379  & G001.4812$-$00.6020  & 2.9 & 7.553 & 2.360 & 1.460 & 2.77 & $-$0.152 &  & 17482$-$2758  & 11.1 \\
J17512808$-$2726594  & G001.9371$-$00.3370  & 2.7 & 8.135 & 2.273 & 3.134 & 7.29 & 0.049 &  & 17483$-$2726  & 17.7 \\
J17513508$-$2818466  & G001.2086$-$00.7998  & 1.2 & 8.759 & 1.927 & 2.094 & 3.64 & $-$0.022 &  & 17484$-$2818  & 1.2 \\
J17513540$-$2809594  & G001.3351$-$00.7254  & 2.9 & 10.390 & 1.341 & 2.648 & 3.45 & $-$0.124 &  & 17484$-$2809  & 14.9 \\
J17514250$-$2709204  & G002.2174$-$00.2336  & 4.0 & 8.210 & 2.811 & 1.550 & 1.90 & $-$0.041 & 47.6 &  &  \\
J17514587$-$2635481  & G002.7048+00.0417  & 1.3 & 8.098 & 3.588 & 2.322 & 6.85 & $-$0.060 & $-$56.3 & 17486$-$2635  & 33.6 \\
J17515225$-$2722519  & G002.0422$-$00.3786  & 1.7 & 9.818 & 2.454 & 3.126 & 3.25 & $-$0.123 &  & 17487$-$2722  & 44.3 \\
J17520753$-$2628180  & G002.8535+00.0367  & 2.5 & 7.008 & 2.963 & 1.748 & 4.03 & 0.050 & 16.0 & 17489$-$2627  & 37.8 \\
J17520868$-$2711412  & G002.2335$-$00.3360  & 1.6 & 5.977 & 3.315 & 2.015 & 15.07 & $-$0.056 & $-$81.5 & 17490$-$2711  & 5.7 \\
J17521292$-$2724031  & G002.0643$-$00.4543  & 1.5 & 9.631 & 1.796 & 2.188 & 2.08 & 0.029 &  & 17491$-$2723  & 20.9 \\
J17522130$-$2720043  & G002.1360$-$00.4491  & 8.2 & 8.057 & 2.986 & 1.702 & 2.41 & $-$0.159 & 273.6 &  &  \\
J17522206$-$2705429  & G002.3447$-$00.3281  & 0.6 & 9.282 & 2.294 & 3.159 & 5.23 & $-$0.125 &  & 17492$-$2705  & 4.5 \\
J17523535$-$2719242  & G002.1731$-$00.4865  & 1.4 & 9.079 & 4.494 & 2.732 & 2.15 & $-$0.033 &  &  &  \\
J17524063$-$2813437  & G001.4031$-$00.9637  & 3.0 & 5.589 & 1.583 & 1.289 & 14.74 & $-$0.068 &  & 17495$-$2813  & 10.7 \\
J17524471$-$2616417  & G003.0909+00.0151  & 0.6 & 6.568 & 3.190 & 1.761 & 3.89 & $-$0.205 &  & 17496$-$2616  & 14.7 \\
J17524797$-$2611537  & G003.1659+00.0452  & 0.9 & 5.480 & 2.030 & 1.193 & 3.50 & $-$0.195 &  & 17496$-$2611  & 4.9 \\
J17524903$-$2607386  & G003.2289+00.0778  & 1.1 & 7.789 & 3.493 & 2.082 & 4.64 & $-$0.170 & $-$164.4 & 17497$-$2607  & 5.4 \\
J17524964$-$2609345  & G003.2022+00.0592  & 1.9 & 8.611 & 4.608 & 2.929 & 5.67 & $-$0.087 & $-$9.8 & 17497$-$2608  & 8.5 \\
J17525259$-$2605193  & G003.2689+00.0860  & 1.1 & 8.881 & 2.761 & 2.101 & 2.63 & $-$0.090 &  & 17497$-$2604  & 4.4 \\
J17530019$-$2808136  & G001.5187$-$00.9789  & 2.9 & 7.248 & 2.275 & 1.256 & 2.74 & $-$0.057 &  & 17498$-$2807  & 1.3 \\
J17530105$-$2548560  & G003.5205+00.1978  & 0.6 & 6.447 & 2.491 & 1.461 & 2.24 & 0.142 & $-$18.6 & 17499$-$2548  & 19.8 \\
J17530116$-$2802133  & G001.6066$-$00.9311  & 3.1 & 8.098 & 2.996 & 1.783 & 2.37 & $-$0.143 &  & 17498$-$2801  & 22.2 \\
J17530370$-$2641590  & G002.7640$-$00.2599  & 0.7 & 9.005 & 4.639 & 2.699 & 2.11 & 0.078 &  & 17499$-$2641  & 31.9 \\
J17530881$-$2622009  & G003.0602$-$00.1073  & 1.0 & 6.779 & 2.735 & 1.566 & 3.86 & $-$0.208 & 197.5 & 17500$-$2621  & 32.2 \\
J17531860$-$2555438  & G003.4565+00.0836  & 0.6 & 8.052 & 1.109 & 2.481 & 2.63 & $-$0.099 &  &  &  \\
J17531981$-$2646451  & G002.7261$-$00.3518  & 1.3 & 9.140 & 2.639 & 2.613 & 3.26 & 0.013 &  &  &  \\
J17532549$-$2745220  & G001.8941$-$00.8657  & 3.3 & 6.509 & 2.370 & 1.463 & 6.49 & $-$0.134 & $-$30.5 & 17503$-$2744  & 55.1 \\
J17532550$-$2753263  & G001.7781$-$00.9337  & 4.0 & 9.022 & 2.406 & 2.790 & 2.41 & 0.020 & $-$161.3 & 17502$-$2752  & 2.1 \\
J17532989$-$2617515  & G003.1599$-$00.1401  & 0.7 & 8.025 & 3.893 & 2.271 & 3.30 & $-$0.187 &  & 17503$-$2617  & 5.7 \\
J17532991$-$2712445  & G002.3716$-$00.6042  & 1.1 & 8.877 & 4.361 & 2.761 & 2.36 & $-$0.251 & 36.3 &  &  \\
J17535485$-$2627217  & G003.0703$-$00.3002  & 2.6 & 6.998 & 3.743 & 1.818 & 2.51 & $-$0.096 &  & 17508$-$2626  & 2.3 \\
J17540055$-$2608599  & G003.3453$-$00.1641  & 0.9 & 8.285 & 3.173 & 2.933 & 5.98 & $-$0.033 & 15.0 & 17509$-$2608  & 4.3 \\
J17540369$-$2709061  & G002.4873$-$00.6812  & 1.7 & 8.623 & 3.835 & 2.622 & 2.95 & $-$0.190 &  &  &  \\
J17540931$-$2556335  & G003.5410$-$00.0870  & 1.3 & 8.618 & 4.004 & 2.224 & 2.65 & $-$0.174 & 41.6 & 17510$-$2555  & 22.3 \\
J17542181$-$2643520  & G002.8845$-$00.5265  & 0.5 & 10.236 & 4.716 & 2.627 & 3.14 & 0.075 & $-$118.8 &  &  \\
J17542628$-$2635178  & G003.0156$-$00.4685  & 1.7 & 8.439 & 3.423 & 2.220 & 3.56 & $-$0.002 &  & 17513$-$2634  & 26.0 \\
J17542897$-$2734422  & G002.1664$-$00.9779  & 2.0 & 8.017 & 2.727 & 1.621 & 2.35 & $-$0.037 &  & 17513$-$2734  & 18.5 \\
J17544145$-$2707217  & G002.5837$-$00.7879  & 1.6 & 7.851 & 3.192 & 1.891 & 2.25 & $-$0.149 &  &  &  \\
J17545214$-$2731335  & G002.2552$-$01.0260  & 2.1 & 5.959 & 2.717 & 1.767 & 10.53 & 0.011 & 17.4 & 17517$-$2731  & 2.2 \\
J17545809$-$2727388  & G002.3227$-$01.0118  & 1.4 & 8.523 & 2.692 & 1.788 & 2.87 & 0.031 & 264.5 & 17518$-$2727  & 13.4 \\
J17550010$-$2706132  & G002.6345$-$00.8374  & 1.3 & 9.260 & 1.195 & 2.859 & 3.69 & $-$0.050 & 96.8 & 17518$-$2705  & 1.9 \\
J17550212$-$2623550  & G003.2467$-$00.4881  & 2.0 & 7.770 & 3.137 & 1.845 & 2.28 & $-$0.085 &  & 17518$-$2623  & 18.7 \\
J17553626$-$2642456  & G003.0400$-$00.7559  & 2.2 & 10.375 & 3.107 & 3.390 & 2.66 & 0.145 &  & 17524$-$2642  & 46.5 \\
J17555145$-$2633479  & G003.1975$-$00.7299  & 1.4 & 7.746 & 3.348 & 1.955 & 1.84 & $-$0.043 &  &  &  \\
\end{longtable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\clearpage
%\renewcommand{\arraystretch}{0.5}
%\renewcommad{\baselinestretch}{0.5}
\tabcolsep 2pt
\begin{longtable}{lllcrrrrrrr}
%\caption{SiO detections}\label{tab:table2}
\multicolumn{11}{c}{Table 4. Previously observed sources (detected in \cite{deg00a}).}\\
\hline\hline
2MASS name & MSX6C name & $\Delta r_{\rm M}$ & $K$ & $J-H$ & $H-K$ & $F_{\rm C}$ & $C_{\rm CE}$ & $V_{\rm lsr}^{\rm SiO}$ & IRAS name & $\Delta r_{\rm I}$ \\
           &            & ($''$)          & (mag) & (mag) & (mag) & (Jy)  &        & {\tiny (km s$^{-1}$)}   &            & ($''$)  \\
\hline 
J17371631$-$3131192  & G356.8515+00.1635  & 1.8 & 8.266 & 6.134 & 3.704 & 8.24 & $-$0.139 & $-$85.9 & 17340$-$3129  & 25.7 \\
J17391263$-$3044163  & G357.7361+00.2321  & 0.9 & 6.645 & 3.836 & 2.246 & 5.72 & $-$0.105 & --- & 17359$-$3042  & 2.7 \\
J17404994$-$2946001  & G358.7448+00.4516  & 1.3 & 8.650 & 3.826 & 2.347 & 3.21 & $-$0.007 & 0.3 & 17376$-$2944  & 2.4 \\
J17431499$-$2853280  & G359.7669+00.4658  & 0.6 & 7.359 & 3.640 & 1.974 & 2.21 & $-$0.180 & ---$^{\flat}$ & 17400$-$2852  & 17.7 \\
J17494019$-$2844464  & G000.6207$-$00.6604  & 2.5 & 10.147 & 1.809 & 4.832 & 11.81 & $-$0.071 & $-$46.2 & 17464$-$2843  & 16.0 \\
J17512677$-$2825371  & G001.0950$-$00.8316  & 1.5 & 5.973$^{\sharp}$ & 3.615 & $-$0.339$^{\sharp}$ & 157.50 & 0.124 & 10.3 & 17482$-$2824  & 2.3 \\
J17512732$-$2614202  & G002.9775$+$00.2838  & 0.6 & 9.080 & 5.712 & 2.965 & 2.66 & $-$0.113 & 163.2 & 17483$-$2613  & 6.3 \\
J17554427$-$2627458  & G003.2709$-$00.6565  & 1.4 & 8.650 & 0.734 & 2.697 & 2.32 & 0.188 & $-$42.8 & 17526$-$2627  & 4.9 \\
%&&&&&&&&&& \\
%J17465614$-$2831026  & G000.5070$-$00.0279  &    &  6.905 & 4.698 & 2.506 & 3.93 & 0.478  & 56.6 & --- & --- \\
%J17470898$-$2829561  & G000.5474$-$00.0587  &    & 10.445 & 1.829 & 4.903 & 17.94 & 0.140 & $-$25.7 & --- & --- \\   
%J17461471$-$2849409  & G000.1635$-$00.0593  & 4.1 & 7.293 & 2.860 & 3.399 & 145.20 & $-$0.156 &  & 17430$-$2848  & 13.2 \\  star cluster
\hline
% \multicolumn{10}{l}{Detected in \cite{deg00a}} \\
\multicolumn{10}{l}{$^{\flat}$ Nondetection by Messineo et al. (2003).}\\
\multicolumn{10}{l}{$^{\sharp}$ Star image severely blended in the K band.}\\
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\clearpage
%\renewcommand{\arraystretch}{0.5}
%\renewcommad{\baselinestretch}{0.5}
\tabcolsep 2pt
\begin{longtable}{llrrrc}
%\caption{SiO detections}\label{tab:table2}
\multicolumn{6}{c}{Table 5. Previous OH and H$_2$O detections}\\
\hline\hline
2MASS name & OH/H$_2$O name & $\Delta r$ &  $V_{\rm lsr}^{\rm OH/H_2O}$ & $V_{\rm lsr}^{\rm SiO}$ & reference \\
           &                & ($''$)     & {\tiny (km s$^{-1}$)}  & {\tiny (km s$^{-1}$)} & \\
\hline 
J17354457$-$3134332   &  OH 356.631+00.409  & 0.5 &  59.7 &  59.8 & (1)  \\
J17404953$-$3055183   &  OH 357.77$-$00.15(?) &37.3 & $-$80.0 & $-$85.8 & (2) \\
J17405280$-$3009137   &  OH 358.422+00.238  & 0.4 & 122(S)&  ---  & (1)  \\  
J17413828$-$3145337   &  OH 357.146$-$00.750  & 0.2 &  21.1 &  21.1 & (1)  \\
J17421887$-$3015288   &  OH 358.497$-$00.081  & 0.7 & $-$22.0 & $-$24.2 & (1)  \\
J17422046$-$2853213   &  OH 359.664+00.636  & 1.0 &$-$160.0 &  ---  & (1)  \\
J17431231$-$2928496   &  H$_2$O 359.260+00.164 & 0.7 &  54.8 &  75.5 & (3) \\ 
J17434496$-$2941008   &  OH 359.149$-$00.043  & 1.3 &  37.1 &  ---  & (1)  \\
J17445891$-$3021064   &  OH 358.720$-$00.620  & 0.4 & $-$20.6(S)& $-$40.0 & (1)  \\
J17451381$-$2941498   &  OH 359.681$-$0.095   & 6.3 & $-$98.7 &  ---  & (4) \\
J17483328$-$2825103   &  OH 000.775$-$00.282  & 0.7 & 192(S)&  ---  & (1)  \\
J17485495$-$2635343   &  OH 002.382+00.590  & 0.1 &  94.8 &  95.7 & (1)  \\
J17502910$-$2550299   &  OH 003.207+00.675  & 0.6 & $-$60.7 & $-$60.4 & (1)  \\
J17531981$-$2646451   &  OH 002.726$-$00.352  & 0.7 & $-$143.2&  ---  & (1)  \\
\hline
\multicolumn{6}{l}{reference: (1) \citet{sev97}, (2) \citet{cas81},} \\
\multicolumn{6}{l}{ (3) \citet{tay93}, (4) \citet{sjo98}} \\
\end{longtable}

%%%%%%%%%%%%%%%%%%% Table 6 %%%%%%%%%%%%%%%%
\setcounter{table}{5}
{\setlength{\tabcolsep}{2pt}\footnotesize
\begin{longtable}{c|cccc|c}
  \caption{Results of statistical analysis for the eccentric velocity sets}\label{tab6}
  \hline\hline
 Set & group  &  number  & $K_{H-K}^{ave}$ &  stand.dev. & t-probability \\
     &        &          &                 &              &          \\
\endfirsthead
	\hline
% &&&&&\\
 Present SiO sample &  $V_{\rm lsr}<0$  &  15  &   5.727  &  0.881 & 0.43 \\
                    &  $V_{\rm lsr}>0$  &   7  &   5.975  &  0.547 &    \\
  &&&&&\\ 
 added IRAS/SiO objects &  $V_{\rm lsr}<0$  &  19  & 5.871 & 1.009  & 0.34  \\
 (within $|l|<3^{\circ}$ and $|l|<3^{\circ}$)  &  $V_{\rm lsr}<0$  &  12  & 6.197 & 0.839  &   \\
   &&&&&\\ 
 added OH 1612 MHz objects &  $V_{\rm lsr}<0$  & 27 & 6.432 &  1.662 &  0.32 \\
  (within $|l|<3^{\circ}$ and $|l|<3^{\circ}$) &  $V_{\rm lsr}>0$  & 19 & 6.914 &  1.571 &       \\
\hline
\end{longtable} }

%%%%%%%%%%%%%%%%%%% Table 7 %%%%%%%%%%%%%%%%
{\setlength{\tabcolsep}{2pt}\footnotesize
\begin{longtable}{c|cccc|c}
  \caption{Statistics for the supposed $x_1$ and $x_2$ family sets within $|l|<1.5^{\circ}$
  and $|V_{\rm lsr}|<150$ km s$^{-1}$.} \label{tab7}
  \hline\hline
 Set & quantity  &  number  & mean &  stand.dev. & t-probability \\
     & compared  &          &                 &              &          \\  
% Set & group  &  number  & $K_{H-K}^{ave}$ &  Stand. Dev. & t-probability \\
%     &        &          &                 &              &          \\
\endfirsthead
	\hline
% &&&&&\\
 supposed $x_1$ family set &  $|b|$  &  27  &  0.527  & 0.267  & 0.10  \\
 supposed $x_2$ family set &  $|b|$  &  33  &  0.403  & 0.313  &        \\
  &&&&&\\ 
1. foreside $x_1$ family set  &  $K_{H-K}$  &  17  & 5.267 & 0.973  & 0.10 for set 1 and set 2  \\
2. backside $x_2$ family set  &  $K_{H-K}$  &  15  & 6.000 & 1.390  & 0.29 for set 2 and set 3  \\
3. foreside $x_2$ family set  &  $K_{H-K}$  &  18  & 5.559 & 0.842  & 0.22 for set 1 and set 4  \\
4. backside $x_1$ family set  &  $K_{H-K}$  &  10  & 5.772 & 1.015  &   \\
\hline
\end{longtable}
